Analysis-aware defeaturing: problem setting and a posteriori estimation

Defeaturing consists in simplifying geometrical models by removing the geometrical features that are considered not relevant for a given simulation. Feature removal and simplification of computer-aided design models enables faster simulations for engineering analysis problems, and simplifies the meshing problem that is otherwise often unfeasible. The effects of defeaturing on the analysis are then neglected and, as of today, there are basically very few strategies to quantitatively evaluate such an impact. Understanding well the effects of this process is an important step for automatic integration of design and analysis. We formalize the process of defeaturing by understanding its effect on the solution of Poisson equation defined on the geometrical model of interest containing a single feature, with Neumann boundary conditions on the feature itself. We derive an a posteriori estimator of the energy error between the solutions of the exact and the defeatured geometries in $\mathbb{R}^n$, $n\in\{2,3\}$, that is simple, reliable and efficient up to oscillations. The dependence of the estimator upon the size of the features is explicit.

==> data/featdiffsize.tex <==

\begin{tikzpicture}
\begin{axis}[
width=85, 
height=85, 
 at={(60,10)},
scale only axis,
point meta min=0, 
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	1\\
0.02	0	0.852154677643429\\
0.04	0	0.726126696632536\\
0.0600000000000001	0	0.618814709842197\\
0.0800000000000001	0	0.527293108764393\\
0.1	0	0.449291279897878\\
0.12	0	0.382910288107032\\
0.14	0	0.32629496643926\\
0.16	0	0.278022051981607\\
0.18	0	0.23693447122138\\
0.2	0	0.201899352926452\\
0.22	0	0.172031717834455\\
0.24	0	0.146612396494567\\
0.26	0	0.124936450446491\\
0.28	0	0.106452331040996\\
0.3	0	0.0907197680401172\\
0.32	0	0.0773067354781959\\
0.34	0	0.0658700524939341\\
0.36	0	0.056136408262674\\
0.38	0	0.0478374902633859\\
0.4	0	0.040759552310075\\
0.42	0	0.034735348641936\\
0.44	0	0.0296006561812431\\
0.46	0	0.0252219592027028\\
0.48	0	0.0214940909078246\\
0.5	0	0.0183150330039561\\
0.52	0	0.0156074066776673\\
0.54	0	0.0132998461764784\\
0.56	0	0.0113334054956255\\
0.58	0	0.00965769651086558\\
0.6	0	0.00822974719897039\\
0.62	0	0.00701292820615437\\
0.64	0	0.00597602315562784\\
0.66	0	0.00509243083010451\\
0.68	0	0.00433948316008706\\
0.7	0	0.00369786357801537\\
0.72	0	0.00315111152549004\\
0.74	0	0.00268520020299697\\
0.76	0	0.00228817674326639\\
0.78	0	0.00194985559154529\\
0.8	0	0.00166155727147172\\
0.82	0	0.00141588571107566\\
0.84	0	0.00120653821338738\\
0.86	0	0.0010281440455918\\
0.88	0	0.000876126562111239\\
0.9	0	0.000746585808240323\\
0.92	0	0.000636198459802904\\
0.94	0	0.000542132565588393\\
0.96	0	0.000461974898976103\\
0.98	0	0.00039366904051808\\
1	0	0.000335462617779138\\
0	0.02	0.852154677643429\\
0.02	0.02	0.726101240702004\\
0.04	0.02	0.618756903451557\\
0.0600000000000001	0.02	0.527319062998931\\
0.0800000000000001	0.02	0.449328605045778\\
0.1	0.02	0.382861599366362\\
0.12	0.02	0.326297807120928\\
0.14	0.02	0.278054311779628\\
0.16	0.02	0.236918154274616\\
0.18	0.02	0.20190438626704\\
0.2	0.02	0.17204863415843\\
0.22	0.02	0.146596952883085\\
0.24	0.02	0.124936148668695\\
0.26	0.02	0.106465163020808\\
0.28	0.02	0.0907138994708497\\
0.3	0.02	0.077307269465536\\
0.32	0.02	0.0658772114630874\\
0.34	0.02	0.0561313357614201\\
0.36	0.02	0.0478367629066549\\
0.38	0.02	0.0407648687037258\\
0.4	0.02	0.0347334707068134\\
0.42	0.02	0.0295999632729962\\
0.44	0.02	0.0252243238234316\\
0.46	0.02	0.0214928738094527\\
0.48	0.02	0.0183162554044348\\
0.5	0.02	0.0156074944794922\\
0.52	0.02	0.0133000087282147\\
0.54	0.02	0.0113335578051678\\
0.56	0.02	0.00965783358646406\\
0.58	0.02	0.0082298705085893\\
0.6	0.02	0.00701303970533828\\
0.62	0.02	0.0059761246762546\\
0.64	0.02	0.00509252379943331\\
0.66	0.02	0.00433956874710622\\
0.68	0.02	0.00369794289040958\\
0.7	0.02	0.00315118557595096\\
0.72	0.02	0.00268526989259149\\
0.74	0.02	0.0022882428578907\\
0.76	0.02	0.00194991879506392\\
0.78	0.02	0.0016616180456018\\
0.8	0.02	0.00141594436168065\\
0.82	0.02	0.00120659515431394\\
0.84	0.02	0.00102819955593076\\
0.86	0.02	0.000876180875175668\\
0.88	0.02	0.000746639105484907\\
0.9	0.02	0.000636250884505084\\
0.92	0.02	0.000542184227102056\\
0.94	0.02	0.000462025871963164\\
0.96	0.02	0.000393719371629312\\
0.98	0.02	0.000335512323010307\\
1	0.02	0.000285911427307973\\
0	0.04	0.726126696632536\\
0.02	0.0400000000000001	0.618756904341956\\
0.0400000000000001	0.04	0.527206711175202\\
0.0600000000000001	0.0400000000000001	0.449316266740589\\
0.0800000000000001	0.04	0.38288412600559\\
0.1	0.0400000000000001	0.32624393467657\\
0.12	0.04	0.278032976883451\\
0.14	0.0400000000000001	0.236919480250524\\
0.16	0.0400000000000001	0.20187189828703\\
0.18	0.0400000000000001	0.172043718539686\\
0.2	0.0400000000000001	0.146606339860857\\
0.22	0.0400000000000001	0.124916763818306\\
0.24	0.0400000000000001	0.106456137797396\\
0.26	0.0400000000000001	0.0907157970926179\\
0.28	0.0400000000000001	0.0772955202254469\\
0.3	0.0400000000000001	0.0658737571097269\\
0.32	0.0400000000000001	0.0561350015572299\\
0.34	0.0400000000000001	0.0478298876463277\\
0.36	0.0400000000000001	0.0407610638334943\\
0.38	0.0400000000000001	0.034734785610837\\
0.4	0.0400000000000001	0.0295959335247438\\
0.42	0.0400000000000001	0.0252223036810931\\
0.44	0.0400000000000001	0.0214939039234804\\
0.46	0.0400000000000001	0.0183139209032257\\
0.48	0.0400000000000001	0.0156069398707313\\
0.5	0.0400000000000001	0.0132993157495508\\
0.52	0.0400000000000001	0.0113329150321541\\
0.54	0.0400000000000001	0.00965729592485248\\
0.56	0.0400000000000001	0.00822941972316853\\
0.58	0.0400000000000001	0.00701266187180841\\
0.6	0.0400000000000001	0.0059758088507191\\
0.62	0.0400000000000001	0.00509226093958919\\
0.64	0.0400000000000001	0.00433935104001819\\
0.66	0.0400000000000001	0.00369776361947824\\
0.68	0.0400000000000001	0.00315103910179754\\
0.7	0.0400000000000001	0.00268515146422422\\
0.72	0.0400000000000001	0.00228814845764788\\
0.74	0.0400000000000001	0.00194984501333386\\
0.76	0.0400000000000001	0.00166156197226972\\
0.78	0.0400000000000001	0.00141590344424883\\
0.8	0.04	0.0012065671263225\\
0.82	0.0400000000000001	0.00102818261456329\\
0.84	0.0400000000000001	0.00087617342095198\\
0.86	0.0400000000000001	0.000746639769952808\\
0.88	0.0400000000000001	0.000636258485494641\\
0.9	0.04	0.000542197746816859\\
0.92	0.04	0.000462044432881024\\
0.94	0.04	0.00039374221477152\\
0.96	0.04	0.000335538802669305\\
0.98	0.04	0.000285940980133248\\
1	0.04	0.000243676216221275\\
0	0.0600000000000001	0.618814709842197\\
0.02	0.0600000000000001	0.527319063170034\\
0.0400000000000001	0.0600000000000001	0.449316266809547\\
0.0600000000000001	0.0600000000000001	0.382921094227509\\
0.0800000000000001	0.0600000000000001	0.326295147975194\\
0.1	0.0600000000000001	0.27802674915564\\
0.12	0.0600000000000001	0.236946361258097\\
0.14	0.0600000000000001	0.201911246249991\\
0.16	0.0600000000000001	0.172041286292125\\
0.18	0.0600000000000001	0.146618220590743\\
0.2	0.0600000000000001	0.124938891230391\\
0.22	0.0600000000000001	0.106455594381191\\
0.24	0.0600000000000001	0.0907246062359303\\
0.26	0.0600000000000001	0.0773109491334904\\
0.28	0.0600000000000001	0.0658733947275984\\
0.3	0.0600000000000001	0.0561387261959575\\
0.32	0.0600000000000001	0.0478388541326461\\
0.34	0.0600000000000001	0.0407613599525351\\
0.36	0.0600000000000001	0.03473760601168\\
0.38	0.0600000000000001	0.0296020364262254\\
0.4	0.0600000000000001	0.0252224070359249\\
0.42	0.0600000000000001	0.0214948613175362\\
0.44	0.0600000000000001	0.0183174230831194\\
0.46	0.0600000000000001	0.0156075633492832\\
0.48	0.0600000000000001	0.013300706727935\\
0.5	0.0600000000000001	0.0113338982441701\\
0.52	0.0600000000000001	0.00965817580288675\\
0.54	0.0600000000000001	0.0082301842804497\\
0.56	0.0600000000000001	0.00701332049448045\\
0.58	0.0600000000000001	0.00597637590869641\\
0.6	0.0600000000000001	0.00509274997851459\\
0.62	0.0600000000000001	0.00433977381466025\\
0.64	0.0600000000000001	0.00369813000741693\\
0.66	0.0600000000000001	0.00315135744804343\\
0.68	0.0600000000000001	0.00268542894305816\\
0.7	0.0600000000000001	0.00228839122547167\\
0.72	0.0600000000000001	0.00195005834057959\\
0.74	0.0600000000000001	0.001661750360512\\
0.76	0.0600000000000001	0.00141607072418461\\
0.78	0.0600000000000001	0.00120671649839814\\
0.8	0.0600000000000001	0.00102831672736987\\
0.82	0.0600000000000001	0.000876294639114295\\
0.84	0.0600000000000001	0.000746750053085507\\
0.86	0.0600000000000001	0.000636359497347606\\
0.88	0.0600000000000001	0.000542290890055795\\
0.9	0.0600000000000001	0.000462130892693371\\
0.92	0.06	0.000393822991571912\\
0.94	0.0600000000000001	0.000335614739285026\\
0.96	0.0600000000000001	0.000286012798929094\\
0.98	0.0600000000000001	0.000243744629354462\\
1	0.0600000000000001	0.000207725835667165\\
0	0.0800000000000001	0.527293108764393\\
0.02	0.0800000000000001	0.449328604708225\\
0.0400000000000001	0.0800000000000001	0.382884125995579\\
0.0600000000000001	0.0800000000000001	0.326295148000027\\
0.0800000000000001	0.0800000000000001	0.278033309970314\\
0.1	0.0800000000000001	0.23690469325364\\
0.12	0.0800000000000001	0.201905159105852\\
0.14	0.0800000000000001	0.172053786325613\\
0.16	0.0800000000000001	0.146599689947003\\
0.18	0.0800000000000001	0.124933760032632\\
0.2	0.0800000000000001	0.106459605257791\\
0.22	0.0800000000000001	0.0907107658903272\\
0.24	0.0800000000000001	0.077307690753042\\
0.26	0.0800000000000001	0.0658783413900398\\
0.28	0.0800000000000001	0.0561318127379304\\
0.3	0.0800000000000001	0.0478360588906273\\
0.32	0.0800000000000001	0.0407633811354762\\
0.34	0.0800000000000001	0.0347328655038545\\
0.36	0.0800000000000001	0.0296003907328632\\
0.38	0.0800000000000001	0.0252244688625557\\
0.4	0.0800000000000001	0.0214923679342676\\
0.42	0.0800000000000001	0.0183158613237229\\
0.44	0.0800000000000001	0.0156083204197601\\
0.46	0.0800000000000001	0.0132994008268705\\
0.48	0.0800000000000001	0.0113337916838954\\
0.5	0.0800000000000001	0.00965766686110508\\
0.52	0.0800000000000001	0.0082298498197516\\
0.54	0.0800000000000001	0.00701305252129377\\
0.56	0.0800000000000001	0.00597615445627853\\
0.58	0.0800000000000001	0.00509256672148508\\
0.6	0.0800000000000001	0.00433962318911417\\
0.62	0.0800000000000001	0.00369800746987332\\
0.64	0.0800000000000001	0.00315125898237125\\
0.66	0.0800000000000001	0.00268535104766288\\
0.68	0.0800000000000001	0.00228833096064499\\
0.7	0.0800000000000001	0.00195001323247241\\
0.72	0.0800000000000001	0.00166171831842206\\
0.74	0.0800000000000001	0.00141604997300265\\
0.76	0.0800000000000001	0.00120670551896233\\
0.78	0.0800000000000001	0.00102831416903618\\
0.8	0.0800000000000001	0.000876299281984018\\
0.82	0.0800000000000001	0.000746760947928218\\
0.84	0.0800000000000001	0.00063637578630557\\
0.86	0.0800000000000001	0.000542311835321969\\
0.88	0.0800000000000001	0.000462155851120199\\
0.9	0.0800000000000001	0.000393851404917885\\
0.92	0.0800000000000001	0.000335646121807688\\
0.94	0.0800000000000001	0.000286046725012242\\
0.96	0.0800000000000001	0.000243780729499777\\
0.98	0.0800000000000001	0.000207763797044486\\
1	0.0800000000000001	0.000177071965889393\\
0	0.1	0.449291279897879\\
0.02	0.1	0.382861599130837\\
0.0400000000000001	0.1	0.326243934658038\\
0.0600000000000001	0.1	0.278026749171944\\
0.0800000000000001	0.1	0.23690469325969\\
0.1	0.1	0.201859769387173\\
0.12	0.1	0.172037038479596\\
0.14	0.1	0.146601306857356\\
0.16	0.1	0.124912807388345\\
0.18	0.1	0.106452217462149\\
0.2	0.1	0.090711068657752\\
0.22	0.1	0.0772918756992917\\
0.24	0.1	0.0658713876412921\\
0.26	0.1	0.0561327484836332\\
0.28	0.1	0.0478280997942933\\
0.3	0.1	0.0407596382244769\\
0.32	0.1	0.0347332670572776\\
0.34	0.1	0.0295948260174573\\
0.36	0.1	0.0252215618573545\\
0.38	0.1	0.021492964221941\\
0.4	0.1	0.0183129827309687\\
0.42	0.1	0.0156064113439578\\
0.44	0.1	0.0132994061419737\\
0.46	0.1	0.0113320315312774\\
0.48	0.1	0.0096571920382223\\
0.5	0.1	0.00822904468215626\\
0.52	0.1	0.00701243937766768\\
0.54	0.1	0.00597564597746341\\
0.56	0.1	0.00509213963174624\\
0.58	0.1	0.00433926438239641\\
0.6	0.1	0.00369770701234147\\
0.62	0.1	0.00315100856367061\\
0.64	0.1	0.00268514345038287\\
0.66	0.1	0.00228815995577657\\
0.68	0.1	0.00194987354151541\\
0.7	0.1	0.00166160546443515\\
0.72	0.1	0.00141596015199955\\
0.74	0.1	0.001206635492097\\
0.76	0.1	0.00102826116847872\\
0.78	0.1	0.000876260899447897\\
0.8	0.1	0.00074673507042282\\
0.82	0.1	0.000636360688491991\\
0.84	0.1	0.00054230600344997\\
0.86	0.1	0.000462157987740168\\
0.88	0.1	0.000393860390399646\\
0.9	0.1	0.000335660991607562\\
0.92	0.1	0.000286066646573296\\
0.94	0.1	0.000243804980188216\\
0.96	0.1	0.000207791747196189\\
0.98	0.1	0.000177103015277489\\
1	0.1	0.000150951492379923\\
0	0.12	0.382910288107032\\
0.02	0.12	0.326297807192214\\
0.0400000000000001	0.12	0.278032976886954\\
0.0600000000000001	0.12	0.236946361255592\\
0.0800000000000001	0.12	0.20190515910842\\
0.1	0.12	0.172037038481959\\
0.12	0.12	0.146617471251379\\
0.14	0.12	0.124938545162457\\
0.16	0.12	0.106455472839149\\
0.18	0.12	0.0907240033892203\\
0.2	0.12	0.0773092225357988\\
0.22	0.12	0.0658722324461035\\
0.24	0.12	0.056138358700948\\
0.26	0.12	0.0478383430982759\\
0.28	0.12	0.0407610257478996\\
0.3	0.12	0.0347373948514563\\
0.32	0.12	0.0296016101662793\\
0.34	0.12	0.0252222389378633\\
0.36	0.12	0.0214949073304331\\
0.38	0.12	0.0183171487899072\\
0.4	0.12	0.0156071305853013\\
0.42	0.12	0.0133006037494426\\
0.44	0.12	0.0113344826268643\\
0.46	0.12	0.00965769950332861\\
0.48	0.12	0.00823028158842671\\
0.5	0.12	0.00701326318520399\\
0.52	0.12	0.00597637296757394\\
0.54	0.12	0.00509276920179973\\
0.56	0.12	0.00433980637860123\\
0.58	0.12	0.00369817376715002\\
0.6	0.12	0.00315141142301089\\
0.62	0.12	0.0026854921928689\\
0.64	0.12	0.00228846279415966\\
0.66	0.12	0.00195013740170618\\
0.68	0.12	0.00166183626805807\\
0.7	0.12	0.00141616295872263\\
0.72	0.12	0.0012068146194618\\
0.74	0.12	0.00102842029521871\\
0.76	0.12	0.00087640315134908\\
0.78	0.12	0.000746863066641027\\
0.8	0.12	0.000636476607258153\\
0.82	0.12	0.000542411763042389\\
0.84	0.12	0.000462255183923982\\
0.86	0.12	0.00039395037471998\\
0.88	0.12	0.000335744901969911\\
0.9	0.12	0.000286145441832805\\
0.92	0.12	0.000243879466436983\\
0.94	0.12	0.000207862598228067\\
0.96	0.12	0.000177170792292527\\
0.98	0.12	0.000151016626748221\\
1	0.12	0.000128729093847031\\
0	0.14	0.32629496643926\\
0.02	0.14	0.278054311978447\\
0.0400000000000001	0.14	0.236919480266676\\
0.0600000000000001	0.14	0.201911246239847\\
0.0800000000000001	0.14	0.172053786324801\\
0.1	0.14	0.146601306859501\\
0.12	0.14	0.124938545163865\\
0.14	0.14	0.106464286857414\\
0.16	0.14	0.0907145375492006\\
0.18	0.14	0.0773098737329367\\
0.2	0.14	0.065878872393403\\
0.22	0.14	0.0561326695489374\\
0.24	0.14	0.0478376232478989\\
0.26	0.14	0.040764689513068\\
0.28	0.14	0.0347339694364585\\
0.3	0.14	0.0296012169685599\\
0.32	0.14	0.0252248951596055\\
0.34	0.14	0.0214929786038058\\
0.36	0.14	0.0183166505197955\\
0.38	0.14	0.0156087172464747\\
0.4	0.14	0.0132994591242028\\
0.42	0.14	0.0113340475153782\\
0.44	0.14	0.00965864633539306\\
0.46	0.14	0.00822974482036263\\
0.48	0.14	0.00701336450854512\\
0.5	0.14	0.00597635439441693\\
0.52	0.14	0.00509275835013204\\
0.54	0.14	0.00433980539526353\\
0.56	0.14	0.00369817811725708\\
0.58	0.14	0.00315141990427932\\
0.6	0.14	0.00268550442288224\\
0.62	0.14	0.00228847854260623\\
0.64	0.14	0.00195015637439472\\
0.66	0.14	0.00166185815285848\\
0.68	0.14	0.00141618750474588\\
0.7	0.14	0.00120684162211834\\
0.72	0.14	0.00102844958284872\\
0.74	0.14	0.000876434575017613\\
0.76	0.14	0.000746896489604715\\
0.78	0.14	0.000636511872967282\\
0.8	0.14	0.000542448690488113\\
0.82	0.14	0.000462293669718889\\
0.84	0.14	0.000393990295724248\\
0.86	0.14	0.000335786144227723\\
0.88	0.14	0.000286187894485454\\
0.9	0.14	0.000243923023789471\\
0.92	0.14	0.000207907158883449\\
0.94	0.14	0.00017721625728784\\
0.96	0.14	0.000151062902595587\\
0.98	0.14	0.000128776099573761\\
1	0.14	0.000109784037712337\\
0	0.16	0.278022051981607\\
0.02	0.16	0.236918154377442\\
0.0400000000000001	0.16	0.201871898298324\\
0.0600000000000001	0.16	0.17204128628758\\
0.0800000000000001	0.16	0.146599689945732\\
0.1	0.16	0.124912807389002\\
0.12	0.16	0.106455472840434\\
0.14	0.16	0.0907145375501097\\
0.16	0.16	0.0772945479570905\\
0.18	0.16	0.0658725879367519\\
0.2	0.16	0.0561325384892626\\
0.22	0.16	0.0478282985839056\\
0.24	0.16	0.0407606007613587\\
0.26	0.16	0.0347341032211313\\
0.28	0.16	0.0295955021267408\\
0.3	0.16	0.0252219905685544\\
0.32	0.16	0.0214930670800182\\
0.34	0.16	0.0183132903127879\\
0.36	0.16	0.0156069268291592\\
0.38	0.16	0.0132996271835539\\
0.4	0.16	0.011331980070119\\
0.42	0.16	0.00965730419040101\\
0.44	0.16	0.00822976338046259\\
0.46	0.16	0.00701228081571028\\
0.48	0.16	0.00597586626483322\\
0.5	0.16	0.00509224884163076\\
0.52	0.16	0.00433938652056739\\
0.54	0.16	0.00369782962727508\\
0.56	0.16	0.00315112810054752\\
0.58	0.16	0.00268526048556563\\
0.6	0.16	0.00228827559896673\\
0.62	0.16	0.00194998867225931\\
0.64	0.16	0.00166172071523635\\
0.66	0.16	0.00141607604112446\\
0.68	0.16	0.00120675248950625\\
0.7	0.16	0.00102837968365399\\
0.72	0.16	0.000876381270229543\\
0.74	0.16	0.00074685752620345\\
0.76	0.16	0.00063648532067439\\
0.78	0.16	0.00054243286826504\\
0.8	0.16	0.000462287102522547\\
0.82	0.16	0.000393991767913782\\
0.84	0.16	0.000335794588022484\\
0.86	0.16	0.000286202390264956\\
0.88	0.16	0.000243942774121812\\
0.9	0.16	0.000207931472559053\\
0.92	0.16	0.000177244533493015\\
0.94	0.16	0.000151094616690305\\
0.96	0.16	0.000128810796235437\\
0.98	0.16	0.00010982134594194\\
1	0.16	9.36390628977219e-05\\
0	0.18	0.23693447122138\\
0.02	0.18	0.201904386215536\\
0.0400000000000001	0.18	0.172043718540111\\
0.0600000000000001	0.18	0.146618220595165\\
0.0800000000000001	0.18	0.12493376003245\\
0.1	0.18	0.106452217461489\\
0.12	0.18	0.0907240033898416\\
0.14	0.18	0.0773098737342291\\
0.16	0.18	0.0658725879376148\\
0.18	0.18	0.0561377718553656\\
0.2	0.18	0.0478368010965174\\
0.22	0.18	0.040760009949496\\
0.24	0.18	0.0347371689439597\\
0.26	0.18	0.0296014111364928\\
0.28	0.18	0.0252220479057841\\
0.3	0.18	0.0214946366124295\\
0.32	0.18	0.0183166931189991\\
0.34	0.18	0.0156069048401189\\
0.36	0.18	0.013300609034304\\
0.38	0.18	0.0113343245512746\\
0.4	0.18	0.00965740691659634\\
0.42	0.18	0.00823015083444118\\
0.44	0.18	0.00701357001667316\\
0.46	0.18	0.00597606055349498\\
0.48	0.18	0.00509283392251913\\
0.5	0.18	0.00433974503588415\\
0.52	0.18	0.0036981674589655\\
0.54	0.18	0.00315142495725364\\
0.56	0.18	0.00268551861096293\\
0.58	0.18	0.00228850022956118\\
0.6	0.18	0.00195018494785728\\
0.62	0.18	0.00166189312822173\\
0.64	0.18	0.00141622836176352\\
0.66	0.18	0.001206887890854\\
0.68	0.18	0.00102850088121629\\
0.7	0.18	0.000876490582990565\\
0.72	0.18	0.000746956929325433\\
0.74	0.18	0.000636576491919766\\
0.76	0.18	0.000542517226540563\\
0.78	0.18	0.000462365824136541\\
0.8	0.18	0.000394065816889671\\
0.82	0.18	0.000335864819045562\\
0.84	0.18	0.00028626950237516\\
0.86	0.18	0.000244007352644624\\
0.88	0.18	0.000207994002421303\\
0.9	0.18	0.000177305415798445\\
0.92	0.18	0.000151154180861262\\
0.94	0.18	0.000128869309479187\\
0.96	0.18	0.000109879024902071\\
0.98	0.18	9.36960928282627e-05\\
1	0.18	7.99053321162442e-05\\
0	0.2	0.201899352926452\\
0.02	0.2	0.172048634050751\\
0.0400000000000001	0.2	0.146606339855443\\
0.0600000000000001	0.2	0.12493889123781\\
0.0800000000000001	0.2	0.106459605258871\\
0.1	0.2	0.0907110686572624\\
0.12	0.2	0.077309222536165\\
0.14	0.2	0.0658788723945657\\
0.16	0.2	0.0561325384904145\\
0.18	0.2	0.0478368010971733\\
0.2	0.2	0.0407631200143673\\
0.22	0.2	0.0347328632167196\\
0.24	0.2	0.0296007812251189\\
0.26	0.2	0.0252244978002358\\
0.28	0.2	0.0214926298810771\\
0.3	0.2	0.0183162787660817\\
0.32	0.2	0.0156082117560793\\
0.34	0.2	0.0132991509324517\\
0.36	0.2	0.0113339384700181\\
0.38	0.2	0.0096584244085584\\
0.4	0.2	0.00822944677573981\\
0.42	0.2	0.00701320736002444\\
0.44	0.2	0.00597652007052045\\
0.46	0.2	0.00509245124016084\\
0.48	0.2	0.00433983941899636\\
0.5	0.2	0.00369808552135981\\
0.52	0.2	0.00315139074760948\\
0.54	0.2	0.00268549800722554\\
0.56	0.2	0.00228848766803198\\
0.58	0.2	0.00195017882605108\\
0.6	0.2	0.00166189269655504\\
0.62	0.2	0.0014162330823366\\
0.64	0.2	0.00120689725651794\\
0.66	0.2	0.00102851442588686\\
0.68	0.2	0.000876507918870949\\
0.7	0.2	0.000746977729191764\\
0.72	0.2	0.000636600474714224\\
0.74	0.2	0.0005425441465064\\
0.76	0.2	0.000462395460782317\\
0.78	0.2	0.000394097952418486\\
0.8	0.2	0.000335899233047594\\
0.82	0.2	0.000286306033268772\\
0.84	0.2	0.000244045835643493\\
0.86	0.2	0.000208034286146641\\
0.88	0.2	0.000177347357301241\\
0.9	0.2	0.000151197645811901\\
0.92	0.2	0.000128914170520619\\
0.94	0.2	0.000109925159063283\\
0.96	0.2	9.37433805728475e-05\\
0.98	0.2	7.99536461260474e-05\\
1	0.2	6.82021733453465e-05\\
0	0.22	0.172031717834455\\
0.02	0.22	0.146596952830152\\
0.0400000000000001	0.22	0.124916763814037\\
0.0600000000000001	0.22	0.106455594385003\\
0.0800000000000001	0.22	0.0907107658922405\\
0.1	0.22	0.0772918757002524\\
0.12	0.22	0.0658722324468174\\
0.14	0.22	0.0561326695497496\\
0.16	0.22	0.0478282985848856\\
0.18	0.22	0.0407600099504902\\
0.2	0.22	0.0347328632173721\\
0.22	0.22	0.0295946343452313\\
0.24	0.22	0.0252216714028169\\
0.26	0.22	0.0214927660535666\\
0.28	0.22	0.0183130230477418\\
0.3	0.22	0.0156066362685574\\
0.32	0.22	0.0132992208394009\\
0.34	0.22	0.0113317406826756\\
0.36	0.22	0.00965723040444695\\
0.38	0.22	0.00822958280759479\\
0.4	0.22	0.00701202454402545\\
0.42	0.22	0.00597573639978502\\
0.44	0.22	0.00509242106462815\\
0.46	0.22	0.00433913105366944\\
0.48	0.22	0.00369785782320624\\
0.5	0.22	0.00315106370030828\\
0.52	0.22	0.00268524410558098\\
0.54	0.22	0.00228827858913459\\
0.56	0.22	0.00195000536289491\\
0.58	0.22	0.00166174935147154\\
0.6	0.22	0.00141611564253711\\
0.62	0.22	0.00120680220700593\\
0.64	0.22	0.00102843872649109\\
0.66	0.22	0.00087644894839089\\
0.68	0.22	0.000746933260725684\\
0.7	0.22	0.000636568612086002\\
0.72	0.22	0.000542523270528336\\
0.74	0.22	0.000462384184643483\\
0.76	0.22	0.000394095083033328\\
0.78	0.22	0.000335903726239673\\
0.8	0.22	0.000286316967446897\\
0.82	0.22	0.000244062445664143\\
0.84	0.22	0.000208055894717431\\
0.86	0.22	0.000177373375744813\\
0.88	0.22	0.000151227558442099\\
0.9	0.22	0.000128947525111395\\
0.92	0.22	0.000109961557160808\\
0.94	0.22	9.37824680755554e-05\\
0.96	0.22	7.99951055529757e-05\\
0.98	0.22	6.82456999368875e-05\\
1	0.22	5.82327952372146e-05\\
0	0.24	0.146612396494567\\
0.02	0.24	0.124936148698053\\
0.0400000000000001	0.24	0.106456137797135\\
0.0600000000000001	0.24	0.0907246062347165\\
0.0800000000000001	0.24	0.0773076907552712\\
0.1	0.24	0.0658713876437576\\
0.12	0.24	0.0561383587023009\\
0.14	0.24	0.047837623248619\\
0.16	0.24	0.0407606007622491\\
0.18	0.24	0.0347371689452184\\
0.2	0.24	0.0296007812263649\\
0.22	0.24	0.0252216714035696\\
0.24	0.24	0.0214946749028578\\
0.26	0.24	0.0183167006767674\\
0.28	0.24	0.0156068961852428\\
0.3	0.24	0.0133005420704507\\
0.32	0.24	0.0113341335225061\\
0.34	0.24	0.00965734466512915\\
0.36	0.24	0.00823021386867541\\
0.38	0.24	0.00701350977193277\\
0.4	0.24	0.00597589958256599\\
0.42	0.24	0.00509278152308494\\
0.44	0.24	0.00433999925686737\\
0.46	0.24	0.00369799945030388\\
0.48	0.24	0.00315147824703233\\
0.5	0.24	0.00268551694981868\\
0.52	0.24	0.00228852263504313\\
0.54	0.24	0.00195021932792866\\
0.56	0.24	0.00166193610081864\\
0.58	0.24	0.0014162791466749\\
0.6	0.24	0.00120694618073698\\
0.62	0.24	0.00102856638600957\\
0.64	0.24	0.000876562992646076\\
0.66	0.24	0.000747035961857529\\
0.68	0.24	0.000636661910650808\\
0.7	0.24	0.000542608820012935\\
0.72	0.24	0.00046246338962085\\
0.74	0.24	0.000394169132638399\\
0.76	0.24	0.000335973622170826\\
0.78	0.24	0.000286383537729413\\
0.8	0.24	0.000244126366596711\\
0.82	0.24	0.000208117757487557\\
0.84	0.24	0.000177433660309171\\
0.86	0.24	0.000151286661705686\\
0.88	0.24	0.000129005771141474\\
0.9	0.24	0.000110019209162118\\
0.92	0.24	9.38397373550613e-05\\
0.94	0.24	8.00521583999587e-05\\
0.96	0.24	6.83026644841667e-05\\
0.98	0.24	5.82897581999805e-05\\
1	0.24	4.97565124925101e-05\\
0	0.26	0.124936450446491\\
0.02	0.26	0.106465163080135\\
0.0400000000000001	0.26	0.0907157970952023\\
0.0600000000000001	0.26	0.0773109491307884\\
0.0800000000000001	0.26	0.0658783413920165\\
0.1	0.26	0.0561327484865054\\
0.12	0.26	0.0478383431002545\\
0.14	0.26	0.0407646895143961\\
0.16	0.26	0.034734103222525\\
0.18	0.26	0.0296014111381808\\
0.2	0.26	0.0252244978019734\\
0.22	0.26	0.021492766054976\\
0.24	0.26	0.0183167006775657\\
0.26	0.26	0.0156085492005906\\
0.28	0.26	0.0132994224912931\\
0.3	0.26	0.0113341160423189\\
0.32	0.26	0.00965846187699985\\
0.34	0.26	0.00822956838873898\\
0.36	0.26	0.00701341199350166\\
0.38	0.26	0.00597659088688977\\
0.4	0.26	0.00509240786131197\\
0.42	0.26	0.00433987924302599\\
0.44	0.26	0.00369840124818951\\
0.46	0.26	0.00315131295996928\\
0.48	0.26	0.0026855935033911\\
0.5	0.26	0.00228854271807375\\
0.52	0.26	0.001950242571688\\
0.54	0.26	0.00166196125250323\\
0.56	0.26	0.00141630482878081\\
0.58	0.26	0.00120697235606412\\
0.6	0.26	0.00102859328216695\\
0.62	0.26	0.000876590842681326\\
0.64	0.26	0.000747064927549441\\
0.66	0.26	0.000636692105147444\\
0.68	0.26	0.000542640342260015\\
0.7	0.26	0.000462496322414628\\
0.72	0.26	0.000394203541124466\\
0.74	0.26	0.000336009553380044\\
0.76	0.26	0.00028642101976299\\
0.78	0.26	0.00024416539934154\\
0.8	0.26	0.000208158313540269\\
0.82	0.26	0.00017747572654492\\
0.84	0.26	0.000151330204224376\\
0.86	0.26	0.000129050748382626\\
0.88	0.26	0.000110065571398332\\
0.9	0.26	9.38874291220745e-05\\
0.92	0.26	8.01011196575662e-05\\
0.94	0.26	6.83528313547649e-05\\
0.96	0.26	5.83410658266036e-05\\
0.98	0.26	4.98089006952633e-05\\
1	0.26	4.25373896445559e-05\\
0	0.28	0.106452331040996\\
0.02	0.28	0.0907138995002864\\
0.0400000000000001	0.28	0.0772955202285871\\
0.0600000000000001	0.28	0.0658733947272933\\
0.0800000000000001	0.28	0.0561318127393976\\
0.1	0.28	0.0478280997965843\\
0.12	0.28	0.0407610257504066\\
0.14	0.28	0.0347339694389677\\
0.16	0.28	0.029595502129197\\
0.18	0.28	0.0252220479081452\\
0.2	0.28	0.0214926298833073\\
0.22	0.28	0.0183130230497522\\
0.24	0.28	0.0156068961868515\\
0.26	0.28	0.0132994224922307\\
0.28	0.28	0.0113318988404834\\
0.3	0.28	0.00965731921401061\\
0.32	0.28	0.00822955986612043\\
0.34	0.28	0.00701207822546191\\
0.36	0.28	0.00597586659924553\\
0.38	0.28	0.00509244739622626\\
0.4	0.28	0.00433907116764698\\
0.42	0.28	0.00369786988222285\\
0.44	0.28	0.00315129901566578\\
0.46	0.28	0.00268516155319032\\
0.48	0.28	0.0022883508897776\\
0.5	0.28	0.00195003818034271\\
0.52	0.28	0.0016617958939121\\
0.54	0.28	0.00141616916722125\\
0.56	0.28	0.0012068609258126\\
0.58	0.28	0.0010285025642789\\
0.6	0.28	0.000876518086202892\\
0.62	0.28	0.000747007826328275\\
0.64	0.28	0.000636648663258207\\
0.66	0.28	0.000542608837367464\\
0.68	0.28	0.000462475288004783\\
0.7	0.28	0.000394191724844409\\
0.72	0.28	0.000336005881726772\\
0.74	0.28	0.000286424568725043\\
0.76	0.28	0.000244175369068294\\
0.78	0.28	0.000208173999480011\\
0.8	0.28	0.000177496502469142\\
0.82	0.28	0.000151355542564065\\
0.84	0.28	0.000129080177586524\\
0.86	0.28	0.000110098676297037\\
0.88	0.28	9.39238413430298e-05\\
0.9	0.28	8.01405119562356e-05\\
0.92	0.28	6.83949120864822e-05\\
0.94	0.28	5.8385574200831e-05\\
0.96	0.28	4.98556052508385e-05\\
0.98	0.28	4.25860947374955e-05\\
1	0.28	3.63904956013071e-05\\
0	0.3	0.0907197680401172\\
0.02	0.3	0.0773072694501517\\
0.0400000000000001	0.3	0.0658737571121008\\
0.0600000000000001	0.3	0.0561387261989383\\
0.0800000000000001	0.3	0.0478360588919029\\
0.1	0.3	0.0407596382262247\\
0.12	0.3	0.0347373948544702\\
0.14	0.3	0.0296012169722851\\
0.16	0.3	0.0252219905722034\\
0.18	0.3	0.0214946366156699\\
0.2	0.3	0.0183162787690142\\
0.22	0.3	0.0156066362713255\\
0.24	0.3	0.013300542072979\\
0.26	0.3	0.0113341160443202\\
0.28	0.3	0.00965731921514721\\
0.3	0.3	0.00823015384435409\\
0.32	0.3	0.00701337229025566\\
0.34	0.3	0.00597583931661983\\
0.36	0.3	0.00509279948799626\\
0.38	0.3	0.00433994973574733\\
0.4	0.3	0.00369789886170487\\
0.42	0.3	0.0031514414732008\\
0.44	0.3	0.00268564752277621\\
0.46	0.3	0.00228841621429469\\
0.48	0.3	0.00195025870713853\\
0.5	0.3	0.00166193160626793\\
0.52	0.3	0.00141629809011484\\
0.54	0.3	0.00120697604774856\\
0.56	0.3	0.00102860478010884\\
0.58	0.3	0.00087660937836187\\
0.6	0.3	0.000747090132232082\\
0.62	0.3	0.000636723672582063\\
0.64	0.3	0.000542677964635638\\
0.66	0.3	0.000462539719927086\\
0.68	0.3	0.000394252472741496\\
0.7	0.3	0.000336063803725273\\
0.72	0.3	0.000286480388885327\\
0.74	0.3	0.000244229694355139\\
0.76	0.3	0.000208227334012749\\
0.78	0.3	0.000177549253545673\\
0.8	0.3	0.000151408032344362\\
0.82	0.3	0.000129132682850471\\
0.84	0.3	0.00011015141125695\\
0.86	0.3	9.39769743964571e-05\\
0.88	0.3	8.01941715796459e-05\\
0.9	0.3	6.84491940206348e-05\\
0.92	0.3	5.84405469498792e-05\\
0.94	0.3	4.99113145794058e-05\\
0.96	0.3	4.26425690965399e-05\\
0.98	0.3	3.64477537457332e-05\\
1	0.3	3.11679009837861e-05\\
0	0.32	0.0773067354781959\\
0.02	0.32	0.0658772114315483\\
0.0400000000000001	0.32	0.0561350015585111\\
0.0600000000000001	0.32	0.0478388541369033\\
0.0800000000000001	0.32	0.0407633811374121\\
0.1	0.32	0.0347332670594999\\
0.12	0.32	0.0296016101698574\\
0.14	0.32	0.0252248951640724\\
0.16	0.32	0.0214930670845812\\
0.18	0.32	0.0183166931232854\\
0.2	0.32	0.0156082117601193\\
0.22	0.32	0.0132992208432858\\
0.24	0.32	0.01133413352616\\
0.26	0.32	0.00965846188018258\\
0.28	0.32	0.00822955986852936\\
0.3	0.32	0.00701337229159951\\
0.32	0.32	0.00597648230790208\\
0.34	0.32	0.00509236123756039\\
0.36	0.32	0.00433989742516787\\
0.38	0.32	0.00369836498406707\\
0.4	0.32	0.00315123789082062\\
0.42	0.32	0.00268556916803391\\
0.44	0.32	0.00228864630959614\\
0.46	0.32	0.00195015672353253\\
0.48	0.32	0.00166200341070799\\
0.5	0.32	0.0014163025983468\\
0.52	0.32	0.00120699378751463\\
0.54	0.32	0.00102862492708936\\
0.56	0.32	0.000876630566607985\\
0.58	0.32	0.000747112325531209\\
0.6	0.32	0.000636747063205646\\
0.62	0.32	0.000542702751139042\\
0.64	0.32	0.000462566049952122\\
0.66	0.32	0.000394280455705505\\
0.68	0.32	0.000336093531994192\\
0.7	0.32	0.000286511936626858\\
0.72	0.32	0.000244263116742548\\
0.74	0.32	0.000208262667151913\\
0.76	0.32	0.000177586514293875\\
0.78	0.32	0.000151447213044793\\
0.8	0.32	0.000129173752498196\\
0.82	0.32	0.000110194342071352\\
0.84	0.32	9.4021721016323e-05\\
0.86	0.32	8.0240680230218e-05\\
0.88	0.32	6.84974032531507e-05\\
0.9	0.32	5.84903901424373e-05\\
0.92	0.32	4.99627214581667e-05\\
0.94	0.32	4.26954665489192e-05\\
0.96	0.32	3.65020667847611e-05\\
0.98	0.32	3.12235491127642e-05\\
1	0.32	2.67244534333868e-05\\
0	0.34	0.0658700524939341\\
0.02	0.34	0.0561313357472295\\
0.0400000000000001	0.34	0.0478298876468695\\
0.0600000000000001	0.34	0.0407613599558234\\
0.0800000000000001	0.34	0.0347328655071161\\
0.1	0.34	0.0295948260211152\\
0.12	0.34	0.0252222389421218\\
0.14	0.34	0.0214929786086243\\
0.16	0.34	0.018313290318017\\
0.18	0.34	0.0156069048455851\\
0.2	0.34	0.01329915093796\\
0.22	0.34	0.0113317406880323\\
0.24	0.34	0.00965734467015677\\
0.26	0.34	0.00822956839327323\\
0.28	0.34	0.00701207822930637\\
0.3	0.34	0.00597583931951303\\
0.32	0.34	0.00509236123917796\\
0.34	0.34	0.00433903797162498\\
0.36	0.34	0.00369789114745514\\
0.38	0.34	0.00315127091797845\\
0.4	0.34	0.00268509717969718\\
0.42	0.34	0.00228833190018458\\
0.44	0.34	0.00195013693444149\\
0.46	0.34	0.0016617258777897\\
0.48	0.34	0.00141620648546944\\
0.5	0.34	0.00120686561251656\\
0.52	0.34	0.00102852606967498\\
0.54	0.34	0.000876550893017294\\
0.56	0.34	0.000747048323331793\\
0.58	0.34	0.000636696606354971\\
0.6	0.34	0.000542664203031272\\
0.62	0.34	0.000462538042876219\\
0.64	0.34	0.000394261805215759\\
0.66	0.34	0.000336083214277325\\
0.68	0.34	0.000286509077575548\\
0.7	0.34	0.000244266966141996\\
0.72	0.34	0.000208272576794983\\
0.74	0.34	0.000177601919872286\\
0.76	0.34	0.000151467618690677\\
0.78	0.34	0.00012919871337813\\
0.8	0.34	0.000110223454506088\\
0.82	0.34	9.40546360380651e-05\\
0.84	0.34	8.02770782775377e-05\\
0.86	0.34	6.85369956781996e-05\\
0.88	0.34	5.85329145903857e-05\\
0.9	0.34	5.00079395833069e-05\\
0.92	0.34	4.27431615163217e-05\\
0.94	0.34	3.65520405307677e-05\\
0.96	0.34	3.12756196344319e-05\\
0.98	0.34	2.67784454047007e-05\\
1	0.34	2.29450943152225e-05\\
0	0.36	0.056136408262674\\
0.02	0.36	0.0478367629176704\\
0.04	0.36	0.0407610638340821\\
0.0600000000000001	0.36	0.0347376060136127\\
0.0800000000000001	0.36	0.0296003907373629\\
0.1	0.36	0.0252215618625373\\
0.12	0.36	0.0214949073355328\\
0.14	0.36	0.0183166505251268\\
0.16	0.36	0.0156069268351841\\
0.18	0.36	0.0133006090410564\\
0.2	0.36	0.0113339384771232\\
0.22	0.36	0.00965723041146341\\
0.24	0.36	0.00823021387532396\\
0.26	0.36	0.00701341199965816\\
0.28	0.36	0.00597586660478761\\
0.3	0.36	0.00509279949269202\\
0.32	0.36	0.00433989742867763\\
0.34	0.36	0.0036978911493967\\
0.36	0.36	0.00315147809811186\\
0.38	0.36	0.00268563535632429\\
0.4	0.36	0.0022883655246378\\
0.42	0.36	0.00195024949528243\\
0.44	0.36	0.00166203870557965\\
0.46	0.36	0.00141624616745796\\
0.48	0.36	0.00120701117273125\\
0.5	0.36	0.0010286207947991\\
0.52	0.36	0.000876637801591064\\
0.54	0.36	0.000747126495319384\\
0.56	0.36	0.000636766988718231\\
0.58	0.36	0.000542728208813329\\
0.6	0.36	0.000462597006574182\\
0.62	0.36	0.000394316884398371\\
0.64	0.36	0.000336135379088691\\
0.66	0.36	0.000286559142168811\\
0.68	0.36	0.000244315622087428\\
0.7	0.36	0.00020832040733931\\
0.72	0.36	0.0001776494121448\\
0.74	0.36	0.000151515174595874\\
0.76	0.36	0.000129246658950304\\
0.78	0.36	0.000110272044420726\\
0.8	0.36	9.41040618897327e-05\\
0.82	0.36	8.03274945591036e-05\\
0.84	0.36	6.8588510777538e-05\\
0.86	0.36	5.8585602980327e-05\\
0.88	0.36	5.00618473652947e-05\\
0.9	0.36	4.27983126724745e-05\\
0.92	0.36	3.66084418367785e-05\\
0.94	0.36	3.13332643550116e-05\\
0.96	0.36	2.68373163281295e-05\\
0.98	0.36	2.30051626315942e-05\\
1	0.36	1.97384314597006e-05\\
0	0.38	0.0478374902633859\\
0.02	0.38	0.0407648687226403\\
0.0400000000000001	0.38	0.0347347856126274\\
0.0600000000000001	0.38	0.0296020364282319\\
0.0800000000000001	0.38	0.02522446886749\\
0.1	0.38	0.0214929642278985\\
0.12	0.38	0.0183171487960479\\
0.14	0.38	0.0156087172530085\\
0.16	0.38	0.0132996271908681\\
0.18	0.38	0.0113343245593959\\
0.2	0.38	0.00965842441716744\\
0.22	0.38	0.00822958281629854\\
0.24	0.38	0.00701350978044686\\
0.26	0.38	0.0059765908950343\\
0.28	0.38	0.00509244740382338\\
0.3	0.38	0.00433994974254696\\
0.32	0.38	0.00369836498974686\\
0.34	0.38	0.00315127092216929\\
0.36	0.38	0.00268563535863042\\
0.38	0.38	0.00228866427305483\\
0.4	0.38	0.00195013476718932\\
0.42	0.38	0.001662015010531\\
0.44	0.38	0.00141641858736509\\
0.46	0.38	0.00120696575759501\\
0.48	0.38	0.00102866773910113\\
0.5	0.38	0.000876659652864524\\
0.52	0.38	0.000747149639351763\\
0.54	0.38	0.00063679056852774\\
0.56	0.38	0.000542751984354496\\
0.58	0.38	0.000462621252359508\\
0.6	0.38	0.000394341943539196\\
0.62	0.38	0.000336161562840545\\
0.64	0.38	0.000286586703158243\\
0.66	0.38	0.000244344765338655\\
0.68	0.38	0.000208351305199559\\
0.7	0.38	0.000177682204838353\\
0.72	0.38	0.000151549970727979\\
0.74	0.38	0.000129283536399276\\
0.76	0.38	0.000110311051276473\\
0.78	0.38	9.41452144850215e-05\\
0.8	0.38	8.03707798434933e-05\\
0.82	0.38	6.86339047383108e-05\\
0.84	0.38	5.86330601460605e-05\\
0.86	0.38	5.01113090793082e-05\\
0.88	0.38	4.28497102784324e-05\\
0.9	0.38	3.66617008823429e-05\\
0.92	0.38	3.138830794041e-05\\
0.94	0.38	2.68940676787124e-05\\
0.96	0.38	2.3063547730466e-05\\
0.98	0.38	1.97983824052501e-05\\
1	0.38	1.70147438471808e-05\\
0	0.4	0.040759552310075\\
0.02	0.4	0.0347334707139884\\
0.04	0.4	0.0295959335283195\\
0.0600000000000001	0.4	0.0252224070395142\\
0.0800000000000001	0.4	0.0214923679390339\\
0.1	0.4	0.018312982737054\\
0.12	0.4	0.0156071305926367\\
0.14	0.4	0.0132994591325332\\
0.16	0.4	0.0113319800791774\\
0.18	0.4	0.00965740692621086\\
0.2	0.4	0.00822944678582606\\
0.22	0.4	0.00701202455447617\\
0.24	0.4	0.00597589959317705\\
0.26	0.4	0.0050924078717857\\
0.28	0.4	0.00433907117765665\\
0.3	0.4	0.00369789887094145\\
0.32	0.4	0.00315123789899077\\
0.34	0.4	0.0026850971864758\\
0.36	0.4	0.00228836552963077\\
0.38	0.4	0.00195013476993433\\
0.4	0.4	0.00166169374427347\\
0.42	0.4	0.00141620352853673\\
0.44	0.4	0.00120694902369494\\
0.46	0.4	0.00102849396535277\\
0.48	0.4	0.00087658270504409\\
0.5	0.4	0.000747067036204008\\
0.52	0.4	0.000636725639495525\\
0.54	0.4	0.000542700430462025\\
0.56	0.4	0.000462580942959751\\
0.58	0.4	0.000394311538811195\\
0.6	0.4	0.000336140029294973\\
0.62	0.4	0.000286573181631489\\
0.64	0.4	0.000244338515570732\\
0.66	0.4	0.000208351688779862\\
0.68	0.4	0.0001776886755808\\
0.7	0.4	0.00015156205609369\\
0.72	0.4	0.00012930082168125\\
0.74	0.4	0.000110333166567306\\
0.76	0.4	9.41718238647141e-05\\
0.78	0.4	8.04015700450107e-05\\
0.8	0.4	6.86685792832216e-05\\
0.82	0.4	5.86713487262019e-05\\
0.84	0.4	5.01529536742071e-05\\
0.86	0.4	4.28944684316748e-05\\
0.88	0.4	3.67093455665886e-05\\
0.9	0.4	3.14386289708119e-05\\
0.92	0.4	2.69468728459221e-05\\
0.94	0.4	2.31186635506654e-05\\
0.96	0.4	1.98556552079509e-05\\
0.98	0.4	1.70740428596508e-05\\
1	0.4	1.47024097532738e-05\\
0	0.42	0.034735348641936\\
0.02	0.42	0.0295999632659198\\
0.0400000000000001	0.42	0.0252223036856575\\
0.0600000000000001	0.42	0.0214948613228177\\
0.0800000000000001	0.42	0.0183158613287013\\
0.1	0.42	0.0156064113504315\\
0.12	0.42	0.0133006037580078\\
0.14	0.42	0.0113340475254723\\
0.16	0.42	0.00965730420127753\\
0.18	0.42	0.00823015084577055\\
0.2	0.42	0.00701320737187242\\
0.22	0.42	0.00597573641223862\\
0.24	0.42	0.00509278153600222\\
0.26	0.42	0.00433987925604358\\
0.28	0.42	0.00369786989492145\\
0.3	0.42	0.00315144148522526\\
0.32	0.42	0.00268556917909067\\
0.34	0.42	0.00228833190996037\\
0.36	0.42	0.00195024950338028\\
0.38	0.42	0.00166201501647037\\
0.4	0.42	0.00141620353178513\\
0.42	0.42	0.00120699395927314\\
0.44	0.42	0.00102867061854743\\
0.46	0.42	0.000876600056615121\\
0.48	0.42	0.00074714792925529\\
0.5	0.42	0.000636774301903763\\
0.52	0.42	0.000542748588882058\\
0.54	0.42	0.000462625677159626\\
0.56	0.42	0.000394353212298236\\
0.58	0.42	0.000336179438083707\\
0.6	0.42	0.000286611112832987\\
0.62	0.42	0.000244375664464765\\
0.64	0.42	0.000208388644273506\\
0.66	0.42	0.000177725934769429\\
0.68	0.42	0.00015160004092948\\
0.7	0.42	0.000129339884244918\\
0.72	0.42	0.000110373593511843\\
0.74	0.42	9.42138406123802e-05\\
0.76	0.42	8.04453447721117e-05\\
0.78	0.42	6.87142248148383e-05\\
0.8	0.42	5.87189278184533e-05\\
0.82	0.42	5.02024963424455e-05\\
0.84	0.42	4.29459686724798e-05\\
0.86	0.42	3.67627720616309e-05\\
0.88	0.42	3.1493932233889e-05\\
0.9	0.42	2.7003992978436e-05\\
0.92	0.42	2.31775369203632e-05\\
0.94	0.42	1.99162197864784e-05\\
0.96	0.42	1.71362424850325e-05\\
0.98	0.42	1.47661965452711e-05\\
1	0.42	1.2745231339476e-05\\
0	0.44	0.0296006561812431\\
0.02	0.44	0.0252243238163856\\
0.04	0.44	0.0214939039269707\\
0.0600000000000001	0.44	0.0183174230888423\\
0.0800000000000001	0.44	0.0156083204262562\\
0.1	0.44	0.0132994061499601\\
0.12	0.44	0.0113344826365856\\
0.14	0.44	0.00965864634662413\\
0.16	0.44	0.0082297633928679\\
0.18	0.44	0.00701357003002876\\
0.2	0.44	0.00597652008470823\\
0.22	0.44	0.00509242107952725\\
0.24	0.44	0.00433999927228151\\
0.26	0.44	0.00369840126384788\\
0.28	0.44	0.00315129903125325\\
0.3	0.44	0.0026856475379553\\
0.32	0.44	0.00228864632400687\\
0.34	0.44	0.00195013694769195\\
0.36	0.44	0.00166203871723856\\
0.38	0.44	0.00141641859696087\\
0.4	0.44	0.00120694903070266\\
0.42	0.44	0.00102867062237767\\
0.44	0.44	0.00087671378494843\\
0.46	0.44	0.000747129902281568\\
0.48	0.44	0.000636820595554343\\
0.5	0.44	0.000542768372665547\\
0.52	0.44	0.000462648662829857\\
0.54	0.44	0.000394376289057985\\
0.56	0.44	0.000336202553908083\\
0.58	0.44	0.000286634645576259\\
0.6	0.44	0.000244400032621242\\
0.62	0.44	0.000208414229658019\\
0.64	0.44	0.000177753063368986\\
0.66	0.44	0.000151628988877551\\
0.68	0.44	0.000129370886142087\\
0.7	0.44	0.000110406841632334\\
0.72	0.44	9.42494840244487e-05\\
0.74	0.44	8.04834889157908e-05\\
0.76	0.44	6.87549316435398e-05\\
0.78	0.44	5.87622149997842e-05\\
0.8	0.44	5.02483402495312e-05\\
0.82	0.44	4.29943186094402e-05\\
0.84	0.44	3.68135478261427e-05\\
0.86	0.44	3.15470343941552e-05\\
0.88	0.44	2.70593106882993e-05\\
0.9	0.44	2.3234956524567e-05\\
0.92	0.44	1.99756324152353e-05\\
0.94	0.44	1.71975499804316e-05\\
0.96	0.44	1.48293152791009e-05\\
0.98	0.44	1.28100903678762e-05\\
1	0.44	1.10880285577807e-05\\
0	0.46	0.0252219592027028\\
0.02	0.46	0.0214928738144045\\
0.04	0.46	0.0183139209050862\\
0.0600000000000001	0.46	0.0156075633545728\\
0.0800000000000001	0.46	0.0132994008354715\\
0.1	0.46	0.011332031541386\\
0.12	0.46	0.0096576995142644\\
0.14	0.46	0.00822974483251358\\
0.16	0.46	0.00701228082957468\\
0.18	0.46	0.00597606056909104\\
0.2	0.46	0.00509245125705013\\
0.22	0.46	0.0043391310713479\\
0.24	0.46	0.00369799946846344\\
0.26	0.46	0.00315131297848827\\
0.28	0.46	0.00268516157193595\\
0.3	0.46	0.00228841623297976\\
0.32	0.46	0.00195015674171833\\
0.34	0.46	0.0016617258949801\\
0.36	0.46	0.00141624618317338\\
0.38	0.46	0.00120696577137098\\
0.4	0.46	0.00102849397667992\\
0.42	0.46	0.000876600064887988\\
0.44	0.46	0.000747129906798746\\
0.46	0.46	0.000636719456813494\\
0.48	0.46	0.000542734071913246\\
0.5	0.46	0.00046260597378313\\
0.52	0.46	0.000394344035428952\\
0.54	0.46	0.000336178261423287\\
0.56	0.46	0.000286617264721261\\
0.58	0.46	0.000244388977032947\\
0.6	0.46	0.000208409077539103\\
0.62	0.46	0.000177753480525607\\
0.64	0.46	0.000151634695659507\\
0.66	0.46	0.000129381646265582\\
0.68	0.46	0.000110422454622692\\
0.7	0.46	9.42697715768281e-05\\
0.72	0.46	8.05082827814719e-05\\
0.74	0.46	6.87840634607208e-05\\
0.76	0.46	5.8795508180199e-05\\
0.78	0.46	5.02856027037273e-05\\
0.8	0.46	4.30353404113017e-05\\
0.82	0.46	3.68581101831786e-05\\
0.84	0.46	3.15949060800226e-05\\
0.86	0.46	2.71102567625395e-05\\
0.88	0.46	2.32887460653918e-05\\
0.9	0.46	2.00320475635002e-05\\
0.92	0.46	1.72563942122374e-05\\
0.94	0.46	1.48904197846649e-05\\
0.96	0.46	1.28733176770628e-05\\
0.98	0.46	1.11532705816585e-05\\
1	0.46	9.68611054146473e-06\\
0	0.48	0.0214940909078246\\
0.02	0.48	0.0183162554133958\\
0.04	0.48	0.0156069398744741\\
0.0600000000000001	0.48	0.0133007067338958\\
0.0800000000000001	0.48	0.0113337916929524\\
0.1	0.48	0.009657192049274\\
0.12	0.48	0.00823028160098954\\
0.14	0.48	0.00701336452273534\\
0.16	0.48	0.00597586628084443\\
0.18	0.48	0.00509283394030028\\
0.2	0.48	0.0043398394382618\\
0.22	0.48	0.00369785784361639\\
0.24	0.48	0.00315147826831452\\
0.26	0.48	0.00268559352533573\\
0.28	0.48	0.00228835091215456\\
0.3	0.48	0.00195025872963669\\
0.32	0.48	0.0016620034329354\\
0.34	0.48	0.00141620650697863\\
0.36	0.48	0.00120701119303899\\
0.38	0.48	0.00102866775768807\\
0.4	0.48	0.00087658272133854\\
0.42	0.48	0.000747147942619376\\
0.44	0.48	0.000636820605282839\\
0.46	0.48	0.0005427340772189\\
0.48	0.48	0.000462645977290258\\
0.5	0.48	0.000394369870429774\\
0.52	0.48	0.000336203399630774\\
0.54	0.48	0.000286641653043808\\
0.56	0.48	0.000244412947579664\\
0.58	0.48	0.000208433164706922\\
0.6	0.48	0.000177778213839233\\
0.62	0.48	0.000151660555889536\\
0.64	0.48	0.000129409054372496\\
0.66	0.48	0.000110451776185642\\
0.68	0.48	9.43013215832078e-05\\
0.7	0.48	8.0542322932198e-05\\
0.72	0.48	6.8820798931884e-05\\
0.74	0.48	5.88350846969657e-05\\
0.76	0.48	5.03281045590573e-05\\
0.78	0.48	4.3080788939486e-05\\
0.8	0.48	3.69064667082643e-05\\
0.82	0.48	3.16460851524557e-05\\
0.84	0.48	2.7164129604783e-05\\
0.86	0.48	2.33451553480037e-05\\
0.88	0.48	2.00908219190954e-05\\
0.9	0.48	1.7317363926731e-05\\
0.92	0.48	1.49534312358288e-05\\
0.94	0.48	1.2938244935398e-05\\
0.96	0.48	1.12200232210908e-05\\
0.98	0.48	9.75463815883899e-06\\
1	0.48	8.50447000147858e-06\\
0	0.5	0.0183150330039561\\
0.02	0.5	0.015607494474489\\
0.04	0.5	0.0132993157578549\\
0.0600000000000001	0.5	0.0113338982525027\\
0.0800000000000001	0.5	0.00965766686913562\\
0.1	0.5	0.00822904469293309\\
0.12	0.5	0.00701326319972438\\
0.14	0.5	0.0059763544117197\\
0.16	0.5	0.00509224886048953\\
0.18	0.5	0.00433974505585095\\
0.2	0.5	0.00369808554272366\\
0.22	0.5	0.00315106372340251\\
0.24	0.5	0.00268551697455755\\
0.26	0.5	0.0022885427439677\\
0.28	0.5	0.0019500382068243\\
0.3	0.5	0.00166193163292822\\
0.32	0.5	0.00141630262492928\\
0.34	0.5	0.00120686563874172\\
0.36	0.5	0.00102862082022639\\
0.38	0.5	0.000876659676893201\\
0.4	0.5	0.000747067058152959\\
0.42	0.5	0.000636774321079528\\
0.44	0.5	0.00054276838836131\\
0.46	0.5	0.000462605985214903\\
0.48	0.5	0.000394369876677499\\
0.5	0.5	0.000336193000478169\\
0.52	0.5	0.000286637228745424\\
0.54	0.5	0.000244412046073672\\
0.56	0.5	0.000208435457012186\\
0.58	0.5	0.000177783715590849\\
0.6	0.5	0.000151669370738725\\
0.62	0.5	0.000129421310017043\\
0.64	0.5	0.000110467601079453\\
0.66	0.5	9.43208384975468e-05\\
0.68	0.5	8.05656439717785e-05\\
0.7	0.5	6.88480147137603e-05\\
0.72	0.5	5.88662535360884e-05\\
0.74	0.5	5.03632425531375e-05\\
0.76	0.5	4.31198618193139e-05\\
0.78	0.5	3.69493834748865e-05\\
0.8	0.5	3.16926974090596e-05\\
0.82	0.5	2.72142419402457e-05\\
0.84	0.5	2.33985298389524e-05\\
0.86	0.5	2.01471946453723e-05\\
0.88	0.5	1.73764631147556e-05\\
0.9	0.5	1.50149974249086e-05\\
0.92	0.5	1.30020500412507e-05\\
0.94	0.5	1.12858860865636e-05\\
0.96	0.5	9.82243501524587e-06\\
0.98	0.5	8.5741398831786e-06\\
1	0.5	7.50898220695406e-06\\
0	0.52	0.0156074066776673\\
0.02	0.52	0.013300008729096\\
0.04	0.52	0.0113329150391629\\
0.0600000000000001	0.52	0.00965817581139874\\
0.0800000000000001	0.52	0.0082298498298467\\
0.1	0.52	0.00701243939057289\\
0.12	0.52	0.00597637298364498\\
0.14	0.52	0.00509275836889552\\
0.16	0.52	0.0043393865414341\\
0.18	0.52	0.00369816748167016\\
0.2	0.52	0.00315139077219225\\
0.22	0.52	0.00268524413208332\\
0.24	0.52	0.00228852266330435\\
0.26	0.52	0.00195024260135186\\
0.28	0.52	0.00166179592456821\\
0.3	0.52	0.00141629812140119\\
0.32	0.52	0.00120699381911434\\
0.34	0.52	0.00102852610122972\\
0.36	0.52	0.000876637832632985\\
0.38	0.52	0.000747149669303539\\
0.4	0.52	0.000636725667702899\\
0.42	0.52	0.000542748614641586\\
0.44	0.52	0.000462648685387543\\
0.46	0.52	0.000394344053935164\\
0.48	0.52	0.000336203413098624\\
0.5	0.52	0.000286637236061134\\
0.52	0.52	0.000244415161686512\\
0.54	0.52	0.000208440655747071\\
0.56	0.52	0.000177790998868131\\
0.58	0.52	0.0001516789706477\\
0.6	0.52	0.000129433505245319\\
0.62	0.52	0.000110482673967598\\
0.64	0.52	9.43390585398358e-05\\
0.66	0.52	8.05872626571252e-05\\
0.68	0.52	6.88732600623099e-05\\
0.7	0.52	5.88953184702922e-05\\
0.72	0.52	5.03962723291987e-05\\
0.74	0.52	4.31569416876106e-05\\
0.76	0.52	3.69905279338322e-05\\
0.78	0.52	3.17378418909714e-05\\
0.8	0.52	2.72632411609963e-05\\
0.82	0.52	2.34511682161506e-05\\
0.84	0.52	2.02031948444456e-05\\
0.86	0.52	1.74355079975455e-05\\
0.88	0.52	1.50767559288875e-05\\
0.9	0.52	1.30662061281064e-05\\
0.92	0.52	1.13521664911281e-05\\
0.94	0.52	9.89063196051288e-06\\
0.96	0.52	8.64412526048353e-06\\
0.98	0.52	7.58070578787716e-06\\
1	0.52	6.67312599429446e-06\\
0	0.54	0.0132998461764784\\
0.02	0.54	0.0113335578077507\\
0.04	0.54	0.009657295931333\\
0.0600000000000001	0.54	0.00823018428959847\\
0.0800000000000001	0.54	0.00701305253311136\\
0.1	0.54	0.00597564599223862\\
0.12	0.54	0.00509276921957528\\
0.14	0.54	0.00433980541584725\\
0.16	0.54	0.00369782965042979\\
0.18	0.54	0.00315142498281421\\
0.2	0.54	0.00268549803509352\\
0.22	0.54	0.00228827861919242\\
0.24	0.54	0.00195021935998226\\
0.26	0.54	0.00166196128628333\\
0.28	0.54	0.0014161692024162\\
0.3	0.54	0.00120697608402819\\
0.32	0.54	0.00102862496410348\\
0.34	0.54	0.000876550930364295\\
0.36	0.54	0.000747126532521587\\
0.38	0.54	0.000636790605030625\\
0.4	0.54	0.000542700465632468\\
0.42	0.54	0.000462625710284396\\
0.44	0.54	0.000394376319342449\\
0.46	0.54	0.000336178287966572\\
0.48	0.54	0.000286641674815858\\
0.5	0.54	0.000244412061916929\\
0.52	0.54	0.000208440664384311\\
0.54	0.54	0.000177793263141345\\
0.56	0.54	0.000151683522470163\\
0.58	0.54	0.000129440584637492\\
0.6	0.54	0.000110492571630877\\
0.62	0.54	9.43520775931979e-05\\
0.64	0.54	8.06037026276763e-05\\
0.66	0.54	6.88934096438551e-05\\
0.68	0.54	5.89194468039921e-05\\
0.7	0.54	5.04246137113431e-05\\
0.72	0.54	4.3189678263039e-05\\
0.74	0.54	3.70277717730595e-05\\
0.76	0.54	3.17796183865434e-05\\
0.78	0.54	2.73094755949281e-05\\
0.8	0.54	2.3501680491004e-05\\
0.82	0.54	2.02577083475248e-05\\
0.84	0.54	1.74936616678805e-05\\
0.86	0.54	1.51381327587859e-05\\
0.88	0.54	1.31303692178308e-05\\
0.9	0.54	1.14187001446113e-05\\
0.92	0.54	9.95918173297979e-06\\
0.94	0.54	8.7144311078631e-06\\
0.96	0.54	7.65262350339332e-06\\
0.98	0.54	6.74663293637142e-06\\
1	0.54	5.9733009080628e-06\\
0	0.56	0.0113334054956255\\
0.02	0.56	0.00965783358972385\\
0.0400000000000001	0.56	0.00822941972993321\\
0.0600000000000001	0.56	0.00701332050448808\\
0.0800000000000001	0.56	0.00597615446950063\\
0.1	0.56	0.00509213964819996\\
0.12	0.56	0.0043398063982428\\
0.14	0.56	0.00369817813998382\\
0.16	0.56	0.00315112812623332\\
0.18	0.56	0.00268551863948008\\
0.2	0.56	0.00228848769924978\\
0.22	0.56	0.00195000539665835\\
0.24	0.56	0.00166193613693419\\
0.26	0.56	0.00141630486701614\\
0.28	0.56	0.00120686096589685\\
0.3	0.56	0.0010286048217327\\
0.32	0.56	0.000876630609422765\\
0.34	0.56	0.00074704836693366\\
0.36	0.56	0.00063676703263589\\
0.38	0.56	0.000542752028048058\\
0.4	0.56	0.000462580985806917\\
0.42	0.56	0.000394353253582513\\
0.44	0.56	0.000336202592817306\\
0.46	0.56	0.000286617300325532\\
0.48	0.56	0.000244412978810979\\
0.5	0.56	0.000208435482662727\\
0.52	0.56	0.000177791017570655\\
0.54	0.56	0.000151683532683492\\
0.56	0.56	0.000129442932857718\\
0.58	0.56	0.000110497528197134\\
0.6	0.56	9.43599666918682e-05\\
0.62	0.56	8.06148694815238e-05\\
0.64	0.56	6.89082056227439e-05\\
0.66	0.56	5.8938220675453e-05\\
0.68	0.56	5.04476999037483e-05\\
0.7	0.56	4.3217377489964e-05\\
0.72	0.56	3.70603278405619e-05\\
0.74	0.56	3.18171927394512e-05\\
0.76	0.56	2.73521222087931e-05\\
0.78	0.56	2.35493243057576e-05\\
0.8	0.56	2.03101336591131e-05\\
0.82	0.56	1.75505178877914e-05\\
0.84	0.56	1.5198950034045e-05\\
0.86	0.56	1.31945958742872e-05\\
0.88	0.56	1.14857533754304e-05\\
0.9	0.56	1.00285067133297e-05\\
0.92	0.56	8.78555950802735e-06\\
0.94	0.56	7.7252223474857e-06\\
0.96	0.56	6.82053632078503e-06\\
0.98	0.56	6.04851920158051e-06\\
1	0.56	5.38952427914855e-06\\
0	0.58	0.00965769651086558\\
0.02	0.58	0.00822987051224599\\
0.04	0.58	0.00701266187914241\\
0.0600000000000001	0.58	0.00597637591965665\\
0.0800000000000001	0.58	0.00509256673603982\\
0.1	0.58	0.00433926440050871\\
0.12	0.58	0.00369817378876379\\
0.14	0.58	0.00315141992931936\\
0.16	0.58	0.00268526051393928\\
0.18	0.58	0.00228850026115938\\
0.2	0.58	0.00195017886074781\\
0.22	0.58	0.00166174938911657\\
0.24	0.58	0.00141627918708899\\
0.26	0.58	0.0012069723990384\\
0.28	0.58	0.00102850260956762\\
0.3	0.58	0.000876609425677192\\
0.32	0.58	0.000747112374542228\\
0.34	0.58	0.000636696656674682\\
0.36	0.58	0.000542728259988364\\
0.38	0.58	0.00046262130386882\\
0.4	0.58	0.000394311590047725\\
0.42	0.58	0.000336179488338766\\
0.44	0.58	0.000286634694037757\\
0.46	0.58	0.000244389022759901\\
0.48	0.58	0.000208433206605923\\
0.5	0.58	0.000177783752412871\\
0.52	0.58	0.000151679000954453\\
0.54	0.58	0.000129440606787157\\
0.56	0.58	0.000110497540324231\\
0.58	0.58	9.4362622478722e-05\\
0.6	0.58	8.06205338960615e-05\\
0.62	0.58	6.89172757605647e-05\\
0.64	0.58	5.89511126363685e-05\\
0.66	0.58	5.04648392685155e-05\\
0.68	0.58	4.3239184932407e-05\\
0.7	0.58	3.70871952523511e-05\\
0.72	0.58	3.18494527089247e-05\\
0.74	0.58	2.73900123236433e-05\\
0.76	0.58	2.3592949551348e-05\\
0.78	0.58	2.03594318425427e-05\\
0.8	0.58	1.76052368840404e-05\\
0.82	0.58	1.52586471005833e-05\\
0.84	0.58	1.32586560467091e-05\\
0.86	0.58	1.15534388339864e-05\\
0.88	0.58	1.00990286422813e-05\\
0.9	0.58	8.85816420187236e-06\\
0.92	0.58	7.79927765859123e-06\\
0.94	0.58	6.89560415133654e-06\\
0.96	0.58	6.12440237322524e-06\\
0.98	0.58	5.46628037561049e-06\\
1	0.58	4.90462301808276e-06\\
0	0.6	0.00822974719897039\\
0.02	0.6	0.00701303970933755\\
0.0400000000000001	0.6	0.00597580885870606\\
0.0600000000000001	0.6	0.00509274999047345\\
0.0800000000000001	0.6	0.00433962320501743\\
0.1	0.6	0.00369770703215031\\
0.12	0.6	0.00315141144667543\\
0.14	0.6	0.00268550445034125\\
0.16	0.6	0.00228827563014413\\
0.18	0.6	0.00195018498266008\\
0.2	0.6	0.00166189273487285\\
0.22	0.6	0.00141611568423713\\
0.24	0.6	0.00120694622566059\\
0.26	0.6	0.00102859333012905\\
0.28	0.6	0.000876518136983344\\
0.3	0.6	0.000747090185569556\\
0.32	0.6	0.000636747118796605\\
0.34	0.6	0.000542664260516682\\
0.36	0.6	0.000462597065529053\\
0.38	0.6	0.000394342003471113\\
0.4	0.6	0.000336140089623281\\
0.42	0.6	0.000286611172871043\\
0.44	0.6	0.000244400091574329\\
0.46	0.6	0.0002084091344739\\
0.48	0.6	0.000177778267655635\\
0.5	0.6	0.000151669420165595\\
0.52	0.6	0.000129433548795015\\
0.54	0.6	0.000110492607579734\\
0.56	0.6	9.43599930489561e-05\\
0.58	0.6	8.0620548375934e-05\\
0.6	0.6	6.89203428888681e-05\\
0.62	0.6	5.89576878576926e-05\\
0.64	0.6	5.04754144759067e-05\\
0.66	0.6	4.32542794594328e-05\\
0.68	0.6	3.71073398054328e-05\\
0.7	0.599999999999999	3.18751610718206e-05\\
0.72	0.6	2.74217421676921e-05\\
0.74	0.6	2.3631053154934e-05\\
0.76	0.6	2.04041003626289e-05\\
0.78	0.6	1.76564451834524e-05\\
0.8	0.6	1.53161116417002e-05\\
0.82	0.6	1.33218212198003e-05\\
0.84	0.6	1.16214955978104e-05\\
0.86	0.6	1.01709794599936e-05\\
0.88	0.6	8.93292594354238e-06\\
0.9	0.6	7.87580885316444e-06\\
0.92	0.6	6.97303431760873e-06\\
0.94	0.6	6.20214034291827e-06\\
0.96	0.6	5.54408350433571e-06\\
0.98	0.6	4.98261720217579e-06\\
1	0.6	4.50376587804581e-06\\
0	0.62	0.00701292820615438\\
0.02	0.62	0.0059761246805941\\
0.0400000000000001	0.62	0.00509226094825814\\
0.0600000000000001	0.62	0.00433977382764755\\
0.0800000000000001	0.62	0.00369800748715768\\
0.1	0.62	0.00315100858522147\\
0.12	0.62	0.00268549221864694\\
0.14	0.62	0.00228847857256306\\
0.16	0.62	0.00194998870633407\\
0.18	0.62	0.001661893166339\\
0.2	0.62	0.00141623312440593\\
0.22	0.62	0.00120680225291698\\
0.24	0.62	0.00102856643562881\\
0.26	0.62	0.000876590895851376\\
0.28	0.62	0.000747007882859324\\
0.3	0.62	0.000636723732245688\\
0.32	0.62	0.000542702813667172\\
0.34	0.62	0.000462538107947335\\
0.36	0.62	0.000394316951626658\\
0.38	0.62	0.000336161631774309\\
0.4	0.62	0.000286573251730588\\
0.42	0.62	0.000244375735081377\\
0.44	0.62	0.000208414300034239\\
0.46	0.62	0.000177753549757748\\
0.48	0.62	0.000151660622895166\\
0.5	0.62	0.000129421373529721\\
0.52	0.62	0.000110482732479253\\
0.54	0.62	9.43521293275741e-05\\
0.56	0.62	8.06149123501463e-05\\
0.58	0.62	6.89173073205252e-05\\
0.6	0.62	5.89577052711022e-05\\
0.62	0.62	5.04790026561694e-05\\
0.64	0.62	4.32620158339825e-05\\
0.66	0.62	3.71198551516748e-05\\
0.68	0.62	3.1893123866544e-05\\
0.7	0.62	2.74458271019134e-05\\
0.72	0.62	2.36618926932588e-05\\
0.74	0.62	2.04422182923817e-05\\
0.76	0.62	1.77021752025005e-05\\
0.78	0.62	1.53695100129502e-05\\
0.8	0.62	1.33825914086199e-05\\
0.82	0.62	1.16889491152991e-05\\
0.84	0.62	1.02440483603944e-05\\
0.86	0.62	9.01024739306236e-06\\
0.88	0.62	7.95587438776598e-06\\
0.9	0.62	7.0543813272008e-06\\
0.92	0.62	6.28354851710567e-06\\
0.94	0.62	5.6247378167041e-06\\
0.96	0.62	5.06220931342037e-06\\
0.98	0.62	4.58252122474868e-06\\
1	0.62	4.17402785746437e-06\\
0	0.64	0.00597602315562785\\
0.02	0.64	0.00509252380411906\\
0.0400000000000001	0.64	0.00433935104938378\\
0.0600000000000001	0.64	0.00369813002145411\\
0.0800000000000001	0.64	0.00315125900106575\\
0.1	0.64	0.00268514347371401\\
0.12	0.64	0.00228846282210014\\
0.14	0.64	0.00195015640691035\\
0.16	0.64	0.00166172075228313\\
0.18	0.64	0.00141622840328586\\
0.2	0.64	0.0012068973024482\\
0.22	0.64	0.00102843877674487\\
0.24	0.64	0.000876563047118981\\
0.26	0.64	0.000747064986116437\\
0.28	0.64	0.000636648725765382\\
0.3	0.64	0.000542678030894222\\
0.32	0.64	0.00046256611973745\\
0.34	0.64	0.000394261878253337\\
0.36	0.64	0.000336135455043229\\
0.38	0.64	0.00028658678163201\\
0.4	0.64	0.000244338596079903\\
0.42	0.64	0.000208388726227995\\
0.44	0.64	0.000177753146069786\\
0.46	0.64	0.000151634778258351\\
0.48	0.64	0.000129409135834611\\
0.5	0.64	0.000110467680177293\\
0.52	0.64	9.43391337831112e-05\\
0.54	0.64	8.06037722289606e-05\\
0.56	0.64	6.8908267438925e-05\\
0.58	0.64	5.89511641084541e-05\\
0.6	0.64	5.04754525659044e-05\\
0.62	0.64	4.32620369638098e-05\\
0.64	0.64	3.71241170460328e-05\\
0.66	0.64	3.19023853670579e-05\\
0.68	0.64	2.7460925019425e-05\\
0.7	0.64	2.36837105513681e-05\\
0.72	0.64	2.04716300782823e-05\\
0.74	0.64	1.77399590011111e-05\\
0.76	0.64	1.54162316115757e-05\\
0.78	0.64	1.34384676277343e-05\\
0.8	0.64	1.17537158006552e-05\\
0.82	0.64	1.03168720165518e-05\\
0.84	0.64	9.08971670797964e-06\\
0.86	0.64	8.04010777438428e-06\\
0.88	0.64	7.14124702521761e-06\\
0.9	0.64	6.37095955275329e-06\\
0.92	0.639999999999999	5.71095617221963e-06\\
0.94	0.64	5.14609272785608e-06\\
0.96	0.64	4.66366892179136e-06\\
0.98	0.64	4.25281232925798e-06\\
1	0.64	3.90397610169792e-06\\
0	0.66	0.00509243083010451\\
0.02	0.66	0.00433956875214314\\
0.0400000000000001	0.66	0.00369776362954929\\
0.0600000000000001	0.66	0.00315135746314474\\
0.0800000000000001	0.66	0.00268535106778779\\
0.1	0.66	0.00228815998091485\\
0.12	0.66	0.00195013743184359\\
0.14	0.66	0.00166185818797653\\
0.16	0.66	0.00141607608119793\\
0.18	0.66	0.00120688793584934\\
0.2	0.66	0.00102851447576184\\
0.22	0.66	0.000876449003090153\\
0.24	0.66	0.000747036021309656\\
0.26	0.66	0.000636692169264333\\
0.28	0.66	0.000542608906036643\\
0.3	0.66	0.000462539793006136\\
0.32	0.66	0.000394280533021055\\
0.34	0.66	0.000336083295611481\\
0.36	0.66	0.000286559227248485\\
0.38	0.66	0.000244344853833913\\
0.4	0.66	0.000208351780280037\\
0.42	0.66	0.000177726028762767\\
0.44	0.66	0.000151629084748368\\
0.46	0.66	0.000129381743250421\\
0.48	0.66	0.000110451873332795\\
0.5	0.66	9.43209346598866e-05\\
0.52	0.66	8.05873564106242e-05\\
0.54	0.66	6.88934992450973e-05\\
0.56	0.66	5.89383039875423e-05\\
0.58	0.66	5.04649136803327e-05\\
0.6	0.66	4.32543417952313e-05\\
0.62	0.66	3.71199015754053e-05\\
0.64	0.66	3.19024112893433e-05\\
0.66	0.66	2.74660908880993e-05\\
0.68	0.66	2.36950512999261e-05\\
0.7	0.66	2.04902931380901e-05\\
0.72	0.66	1.77671460025267e-05\\
0.74	0.66	1.54530927772123e-05\\
0.76	0.66	1.34859409604291e-05\\
0.78	0.66	1.18123170541266e-05\\
0.8	0.66	1.03864672489273e-05\\
0.82	0.66	9.16933967214747e-06\\
0.84	0.66	8.12789702213668e-06\\
0.86	0.66	7.23457526173144e-06\\
0.88	0.66	6.46676511628193e-06\\
0.9	0.66	5.80621170019196e-06\\
0.92	0.66	5.23828814401301e-06\\
0.94	0.66	4.75118721723306e-06\\
0.96	0.66	4.33513060908012e-06\\
0.98	0.66	3.98168924487848e-06\\
1	0.66	3.68325933538335e-06\\
0	0.68	0.00433948316008706\\
0.02	0.68	0.00369794289579974\\
0.04	0.68	0.00315103911257809\\
0.0600000000000001	0.68	0.00268542895923033\\
0.0800000000000001	0.68	0.00228833098221025\\
0.1	0.68	0.00194987356847463\\
0.12	0.68	0.00166183630041108\\
0.14	0.68	0.00141618754249123\\
0.16	0.68	0.00120675253263912\\
0.18	0.68	0.0010285009297272\\
0.2	0.68	0.000876507972745411\\
0.22	0.68	0.000746933319940314\\
0.24	0.68	0.000636661975170734\\
0.26	0.68	0.000542640412038323\\
0.28	0.68	0.000462475362975664\\
0.3	0.68	0.00039425255281527\\
0.32	0.68	0.000336093617056378\\
0.34	0.68	0.000286509167474227\\
0.36	0.68	0.000244315716623306\\
0.38	0.68	0.00020835140412438\\
0.4	0.68	0.000177688778574325\\
0.42	0.68	0.000151600147579857\\
0.44	0.68	0.000129370995942951\\
0.46	0.68	0.000110422566927632\\
0.48	0.68	9.43014355637275e-05\\
0.5	0.68	8.05657586094612e-05\\
0.52	0.68	6.88733740582228e-05\\
0.54	0.68	5.89195585286356e-05\\
0.56	0.68	5.04478073076903e-05\\
0.58	0.68	4.32392854435417e-05\\
0.6	0.68	3.71074302072412e-05\\
0.62	0.68	3.18932001600797e-05\\
0.64	0.68	2.74609822764876e-05\\
0.66	0.68	2.36950835214042e-05\\
0.68	0.68	2.04967207664685e-05\\
0.7	0.68	1.77814362034222e-05\\
0.72	0.68	1.54768787626698e-05\\
0.74	0.68	1.35209065508661e-05\\
0.76	0.68	1.18599870269136e-05\\
0.78	0.68	1.04478940276475e-05\\
0.8	0.68	9.24471807988227e-06\\
0.82	0.68	8.21620196175096e-06\\
0.84	0.68	7.33336918022432e-06\\
0.86	0.68	6.57233187443405e-06\\
0.88	0.68	5.91406881554029e-06\\
0.9	0.68	5.3439629209623e-06\\
0.92	0.68	4.85101018455523e-06\\
0.94	0.68	4.42680954117217e-06\\
0.96	0.68	4.06456237637305e-06\\
0.98	0.68	3.75826935339976e-06\\
1	0.68	3.50217944679769e-06\\
0	0.7	0.00369786357801537\\
0.02	0.7	0.00315118558169371\\
0.04	0.7	0.00268515147571302\\
0.0600000000000001	0.7	0.00228839124271329\\
0.0800000000000001	0.7	0.00195001325547693\\
0.1	0.7	0.00166160549321516\\
0.12	0.7	0.00141616299329287\\
0.14	0.7	0.00120684166249548\\
0.16	0.7	0.00102837972985504\\
0.18	0.7	0.000876490635031832\\
0.2	0.7	0.000746977787088573\\
0.22	0.7	0.000636568675849505\\
0.24	0.7	0.000542608889647975\\
0.26	0.7	0.000462496397919276\\
0.28	0.7	0.000394191806204228\\
0.3	0.7	0.000336063890909149\\
0.32	0.7	0.000286512029586191\\
0.34	0.7	0.000244267064799599\\
0.36	0.7	0.00020832051158068\\
0.38	0.7	0.000177682314510243\\
0.4	0.7	0.000151562170983204\\
0.42	0.7	0.00012934000406169\\
0.44	0.7	0.000110406966005726\\
0.46	0.7	9.42699000112509e-05\\
0.48	0.7	8.05424547658616e-05\\
0.5	0.7	6.88481491105675e-05\\
0.52	0.7	5.88954543245258e-05\\
0.54	0.7	5.04247495917612e-05\\
0.56	0.7	4.32175115375137e-05\\
0.58	0.7	3.70873250561164e-05\\
0.6	0.7	3.18752835137262e-05\\
0.62	0.7	2.74459381692639e-05\\
0.64	0.7	2.36838051223122e-05\\
0.66	0.7	2.04903647552833e-05\\
0.68	0.7	1.77814768641588e-05\\
0.7	0.7	1.54851448780122e-05\\
0.72	0.7	1.3539573623535e-05\\
0.74	0.7	1.18914798255408e-05\\
0.76	0.7	1.04946414849511e-05\\
0.78	0.7	9.30870997201268e-06\\
0.8	0.7	8.29835245309466e-06\\
0.82	0.7	7.43281403597394e-06\\
0.84	0.7	6.68593553189311e-06\\
0.86	0.7	6.03649370930756e-06\\
0.88	0.7	5.46848393701187e-06\\
0.9	0.7	4.97087222266718e-06\\
0.92	0.7	4.53659279287031e-06\\
0.94	0.7	4.16105616865279e-06\\
0.96	0.7	3.8407181392186e-06\\
0.98	0.7	3.57209267443081e-06\\
1	0.7	3.35122509464228e-06\\
0	0.72	0.00315111152549004\\
0.02	0.72	0.00268526989868343\\
0.04	0.72	0.002288148469838\\
0.0600000000000001	0.72	0.00195005835888067\\
0.0800000000000001	0.72	0.00166171834285312\\
0.1	0.72	0.00141596018258537\\
0.12	0.72	0.00120681465623268\\
0.14	0.72	0.00102844962584037\\
0.16	0.72	0.000876381319481908\\
0.18	0.72	0.000746956984881998\\
0.2	0.72	0.000636600536621806\\
0.22	0.72	0.00054252333883473\\
0.24	0.72	0.000462463464373245\\
0.26	0.72	0.000394203622369106\\
0.28	0.72	0.000336005969504587\\
0.3	0.72	0.000286480483228774\\
0.32	0.72	0.000244263217674955\\
0.34	0.72	0.000208272684321602\\
0.36	0.72	0.000177649526245762\\
0.38	0.720000000000001	0.000151550091357116\\
0.4	0.72	0.000129300948748648\\
0.42	0.72	0.000110373726868987\\
0.44	0.72	9.42496234617144e-05\\
0.46	0.72	8.05084279875338e-05\\
0.48	0.72	6.88209494562356e-05\\
0.5	0.72	5.88664087812479e-05\\
0.52	0.72	5.03964314573932e-05\\
0.54	0.72	4.31898401377742e-05\\
0.56	0.72	3.70604909167946e-05\\
0.58	0.72	3.18496148920182e-05\\
0.6	0.72	2.74219006262164e-05\\
0.62	0.72	2.36620436177589e-05\\
0.64	0.72	2.04717683843504e-05\\
0.66	0.72	1.77672649911378e-05\\
0.68	0.72	1.54769697761438e-05\\
0.7	0.72	1.35396257660551e-05\\
0.72	0.72	1.19025641959629e-05\\
0.74	0.72	1.05201591457959e-05\\
0.76	0.72	9.35243574551364e-06\\
0.78	0.72	8.3638692535189e-06\\
0.8	0.72	7.52250812559443e-06\\
0.82	0.72	6.79966078993365e-06\\
0.84	0.72	6.17038636659245e-06\\
0.86	0.72	5.61473559173599e-06\\
0.88	0.72	5.11905580690032e-06\\
0.9	0.72	4.67621097034066e-06\\
0.92	0.72	4.28404427604337e-06\\
0.94	0.72	3.94274255615421e-06\\
0.96	0.72	3.6525420201487e-06\\
0.98	0.72	3.41256917344748e-06\\
1	0.72	3.22055720277428e-06\\
0	0.74	0.00268520020299697\\
0.02	0.74	0.00228824286432535\\
0.0400000000000001	0.74	0.00194984502621257\\
0.0600000000000001	0.74	0.00166175037985358\\
0.0800000000000001	0.74	0.00141604999883532\\
0.1	0.74	0.00120663552445811\\
0.12	0.74	0.00102842033415463\\
0.14	0.74	0.000876434620583648\\
0.16	0.74	0.000746857578463267\\
0.18	0.74	0.000636576550945024\\
0.2	0.74	0.000542544212376636\\
0.22	0.74	0.000462384257444698\\
0.24	0.74	0.000394169212462122\\
0.26	0.74	0.000336009640323111\\
0.28	0.74	0.000286424662886843\\
0.3	0.74	0.000244229795835615\\
0.32	0.74	0.000208262776051113\\
0.34	0.74	0.000177602036284121\\
0.36	0.74	0.000151515298603209\\
0.38	0.74	0.000129283668073074\\
0.4	0.74	0.000110333305953971\\
0.42	0.74	9.42139877229651e-05\\
0.44	0.74	8.04836437240156e-05\\
0.46	0.74	6.87842258701911e-05\\
0.48	0.74	5.88352545109104e-05\\
0.5	0.74	5.03634194676764e-05\\
0.52	0.74	4.31571252094818e-05\\
0.54	0.74	3.70279611639662e-05\\
0.56	0.74	3.1817386908043e-05\\
0.58	0.74	2.73902096773574e-05\\
0.6	0.74	2.36312513897225e-05\\
0.62	0.74	2.04424141008082e-05\\
0.64	0.74	1.7740147681998e-05\\
0.66	0.74	1.5453267745763e-05\\
0.68	0.74	1.35210587890526e-05\\
0.7	0.74	1.18915973885412e-05\\
0.72	0.74	1.05202269333884e-05\\
0.74	0.74	9.36811272090442e-06\\
0.76	0.74	8.40082095413707e-06\\
0.78	0.74	7.586926805701e-06\\
0.8	0.74	6.89682199408501e-06\\
0.82	0.74	6.30219652573444e-06\\
0.84	0.74	5.77695526472909e-06\\
0.86	0.74	5.30002806394712e-06\\
0.88	0.74	4.85901041109973e-06\\
0.9	0.74	4.45169999542038e-06\\
0.92	0.74	4.08324312731292e-06\\
0.94	0.74	3.76058343894341e-06\\
0.96	0.74	3.48843320204742e-06\\
0.98	0.74	3.26837071203331e-06\\
1	0.74	3.0994668054788e-06\\
0	0.76	0.00228817674326639\\
0.02	0.76	0.00194991880183192\\
0.0400000000000001	0.76	0.00166156198581817\\
0.0600000000000001	0.76	0.00141607074453851\\
0.0800000000000001	0.76	0.00120670554615922\\
0.1	0.76	0.00102826120256867\\
0.12	0.76	0.00087640319239476\\
0.14	0.76	0.000746896537681351\\
0.16	0.76	0.000636485375869795\\
0.18	0.76	0.000542517288955134\\
0.2	0.76	0.000462395530529005\\
0.22	0.76	0.000394095160237279\\
0.24	0.76	0.00033597370696914\\
0.26	0.76	0.000286421112304642\\
0.28	0.76	0.000244175469513151\\
0.3	0.76	0.000208227442530853\\
0.32	0.76	0.000177586631065231\\
0.34	0.76	0.000151467743902186\\
0.36	0.76	0.000129246792793355\\
0.38	0.76	0.000110311193946488\\
0.4	0.76	9.41719755543817e-05\\
0.42	0.76	8.04455056656137e-05\\
0.44	0.76	6.87551019153117e-05\\
0.46	0.76	5.8795687973812e-05\\
0.48	0.76	5.03282939677226e-05\\
0.5	0.76	4.3120060881082e-05\\
0.52	0.76	3.69907365711718e-05\\
0.54	0.76	3.17798363608032e-05\\
0.56	0.76	2.73523490278279e-05\\
0.58	0.76	2.35931843315903e-05\\
0.6	0.76	2.04043416161942e-05\\
0.62	0.76	1.77024205134877e-05\\
0.64	0.76	1.54164771574391e-05\\
0.66	0.76	1.34861808385613e-05\\
0.68	0.76	1.18602123890068e-05\\
0.7	0.76	1.04948396101406e-05\\
0.72	0.76	9.35258945448334e-06\\
0.74	0.76	8.40090913600316e-06\\
0.76	0.76	7.61067846614891e-06\\
0.78	0.76	6.95444171547418e-06\\
0.8	0.76	6.40440001428644e-06\\
0.82	0.76	5.93080891982236e-06\\
0.84	0.76	5.50259222313831e-06\\
0.86	0.76	5.09261098290715e-06\\
0.88	0.76	4.68702911160723e-06\\
0.9	0.76	4.29121395762137e-06\\
0.92	0.76	3.92363137431914e-06\\
0.94	0.76	3.60188827938366e-06\\
0.96	0.76	3.33533978351564e-06\\
0.98	0.76	3.12683302703968e-06\\
1	0.76	2.97589064297918e-06\\
0	0.78	0.00194985559154529\\
0.02	0.78	0.00166161805269063\\
0.0400000000000001	0.78	0.00141590345844202\\
0.0600000000000001	0.78	0.00120671651972684\\
0.0800000000000001	0.78	0.00102831419754721\\
0.1	0.78	0.000876260935204037\\
0.12	0.78	0.000746863109721216\\
0.14	0.78	0.000636511923466678\\
0.16	0.78	0.000542432926295634\\
0.18	0.78	0.000462365889827549\\
0.2	0.78	0.000394098025916413\\
0.22	0.78	0.000335903807709058\\
0.24	0.78	0.000286383627353332\\
0.26	0.78	0.000244165497321676\\
0.28	0.78	0.000208174106037526\\
0.3	0.78	0.000177549368921842\\
0.32	0.78	0.00015144733750104\\
0.34	0.78	0.000129198847196464\\
0.36	0.78	0.000110272187904074\\
0.38	0.78	9.41453679572282e-05\\
0.4	0.78	8.04017338507049e-05\\
0.42	0.78	6.87143993193115e-05\\
0.44	0.78	5.87624005886843e-05\\
0.46	0.78	5.02857997769871e-05\\
0.48	0.78	4.3080997905719e-05\\
0.5	0.78	3.69496047493855e-05\\
0.52	0.78	3.17380758683394e-05\\
0.54	0.78	2.73097226224424e-05\\
0.56	0.78	2.35495846243267e-05\\
0.58	0.78	2.03597054845179e-05\\
0.6	0.78	1.76567317931969e-05\\
0.62	0.78	1.53698085372013e-05\\
0.64	0.78	1.34387757941292e-05\\
0.66	0.78	1.18126305253886e-05\\
0.68	0.78	1.04482051144693e-05\\
0.7	0.78	9.30900589783495e-06\\
0.72	0.78	8.36413040305726e-06\\
0.74	0.78	7.58712651196428e-06\\
0.76	0.78	6.95455092590792e-06\\
0.78	0.78	6.44381783294852e-06\\
0.8	0.78	6.02982385812588e-06\\
0.82	0.78	5.68042158876129e-06\\
0.84	0.78	5.35363808423807e-06\\
0.86	0.78	5.00485814267668e-06\\
0.88	0.78	4.61042321285598e-06\\
0.9	0.78	4.18951276367032e-06\\
0.92	0.78	3.79102537194263e-06\\
0.94	0.78	3.45043873895036e-06\\
0.96	0.78	3.17783630445747e-06\\
0.98	0.78	2.97356601922807e-06\\
1	0.78	2.83615843578516e-06\\
0	0.8	0.00166155727147172\\
0.02	0.8	0.00141594436907477\\
0.0400000000000001	0.8	0.0012065671411293\\
0.0600000000000001	0.8	0.00102831674962654\\
0.0800000000000001	0.8	0.000876299311746473\\
0.1	0.8	0.000746735107766316\\
0.12	0.8	0.000636476652277636\\
0.14	0.8	0.000542448743298337\\
0.16	0.8	0.000462287163259315\\
0.18	0.8	0.000394065885710604\\
0.2	0.8	0.000335899310132293\\
0.22	0.8	0.000286317052998824\\
0.24	0.8	0.000244126460844448\\
0.26	0.8	0.000208158416737737\\
0.28	0.8	0.000177496614898337\\
0.3	0.8	0.000151408154317335\\
0.32	0.8	0.000129173884357356\\
0.34	0.8	0.000110223596628246\\
0.36	0.8	9.41042146892729e-05\\
0.38	0.8	8.03709437728467e-05\\
0.4	0.8	6.86687548395896e-05\\
0.42	0.8	5.87191155495393e-05\\
0.44	0.8	5.02485407542829e-05\\
0.46	0.8	4.30355543510781e-05\\
0.48	0.8	3.69066948171462e-05\\
0.5	0.8	3.16929404953358e-05\\
0.52	0.8	2.72635001221535e-05\\
0.54	0.8	2.35019563147122e-05\\
0.56	0.8	2.03104274163858e-05\\
0.58	0.8	1.76055496940073e-05\\
0.6	0.8	1.53164445771706e-05\\
0.62	0.8	1.33829452813012e-05\\
0.64	0.8	1.17540907121434e-05\\
0.66	0.8	1.03868617050305e-05\\
0.68	0.8	9.24512733818436e-06\\
0.7	0.8	8.2987656635773e-06\\
0.72	0.8	7.52290402712184e-06\\
0.74	0.8	6.89716448436494e-06\\
0.76	0.8	6.40464034911701e-06\\
0.78	0.8	6.02992648855127e-06\\
0.8	0.8	5.75463756912514e-06\\
0.82	0.8	5.54774214417219e-06\\
0.84	0.8	5.35038547673281e-06\\
0.86	0.8	4.60508664669031e-06\\
0.88	0.8	1.1630912929697e-07\\
0.9	0.8	0.000189879822999229\\
0.92	0.8	3.4929943711639e-06\\
0.94	0.8	3.28404883446217e-06\\
0.96	0.8	2.99795841621548e-06\\
0.98	0.8	2.79261836157626e-06\\
1	0.8	2.66515310524597e-06\\
0	0.82	0.00141588571107566\\
0.02	0.82	0.00120659516199486\\
0.04	0.82	0.00102818262994657\\
0.0600000000000001	0.82	0.000876294662242962\\
0.0800000000000001	0.82	0.000746760978866972\\
0.1	0.82	0.000636360727328126\\
0.12	0.82	0.000542411809886312\\
0.14	0.82	0.000462293724704295\\
0.16	0.82	0.000393991831199504\\
0.18	0.82	0.000335864890816708\\
0.2	0.82	0.00028630611373699\\
0.22	0.82	0.000244062535070616\\
0.24	0.82	0.000208117856105012\\
0.26	0.82	0.000177475834677991\\
0.28	0.82	0.000151355660553814\\
0.3	0.82	0.000129132811077668\\
0.32	0.82	0.00011019448095703\\
0.34	0.82	9.40547860510597e-05\\
0.36	0.82	8.03276562219743e-05\\
0.38	0.82	6.86340786282559e-05\\
0.4	0.82	5.86715354882828e-05\\
0.42	0.82	5.02026967008557e-05\\
0.44	0.82	4.29945333692995e-05\\
0.46	0.82	3.68583402592021e-05\\
0.48	0.82	3.16463315954214e-05\\
0.5	0.82	2.72145059422557e-05\\
0.52	0.82	2.34514511724759e-05\\
0.54	0.82	2.02580118913433e-05\\
0.56	0.82	1.75508439504679e-05\\
0.58	0.82	1.5258997972885e-05\\
0.6	0.82	1.3322199599785e-05\\
0.62	0.82	1.16893580962708e-05\\
0.64	0.82	1.03173149052003e-05\\
0.66	0.82	9.16981939072822e-06\\
0.68	0.82	8.21671950516641e-06\\
0.7	0.82	7.43336490445327e-06\\
0.72	0.82	6.80022741973936e-06\\
0.74	0.82	6.30273415809286e-06\\
0.76	0.82	5.93122728185543e-06\\
0.78	0.82	5.68059966322973e-06\\
0.8	0.82	5.54770021854541e-06\\
0.82	0.82	5.51885691115734e-06\\
0.84	0.82	-2.83827414483361e-08\\
0.86	0.82	0\\
0.88	0.82	0\\
0.9	0.82	0\\
0.92	0.82	0\\
0.94	0.82	8.2103481470059e-09\\
0.96	0.82	2.77751772959775e-06\\
0.98	0.82	2.56729397506566e-06\\
1	0.82	2.44677552942457e-06\\
0	0.84	0.00120653821338738\\
0.02	0.84	0.00102819956387708\\
0.04	0.84	0.000876173436868813\\
0.0600000000000001	0.84	0.000746750077021384\\
0.0800000000000001	0.84	0.000636375818333511\\
0.1	0.84	0.000542306043668674\\
0.12	0.84	0.000462255232458512\\
0.14	0.84	0.000393990352726256\\
0.16	0.84	0.000335794653672641\\
0.18	0.84	0.000286269576884656\\
0.2	0.84	0.000244045919254387\\
0.22	0.84	0.000208055987706716\\
0.24	0.84	0.000177433762991487\\
0.26	0.84	0.000151330316952507\\
0.28	0.84	0.000129080300757571\\
0.3	0.84	0.000110151545316803\\
0.32	0.84	9.40218664604516e-05\\
0.34	0.84	8.02772356616672e-05\\
0.36	0.84	6.85886807260434e-05\\
0.38	0.84	5.86332433532637e-05\\
0.4	0.84	5.01531509231437e-05\\
0.42	0.84	4.29461808508915e-05\\
0.44	0.84	3.68137759291875e-05\\
0.46	0.84	3.1595151254256e-05\\
0.48	0.84	2.71643931887622e-05\\
0.5	0.84	2.33988133719602e-05\\
0.52	0.84	2.02035001720701e-05\\
0.54	0.84	1.74939910110387e-05\\
0.56	0.84	1.51993061204725e-05\\
0.58	0.84	1.32590422839977e-05\\
0.6	0.84	1.16219163048333e-05\\
0.62	0.84	1.02445090567408e-05\\
0.64	0.84	9.09022442246099e-06\\
0.66	0.84	8.12846046793367e-06\\
0.68	0.84	7.33399833206949e-06\\
0.7	0.84	6.68663930170701e-06\\
0.72	0.84	6.17116483514576e-06\\
0.74	0.84	5.77777706338149e-06\\
0.76	0.84	5.50333361874616e-06\\
0.78	0.84	5.35394510476388e-06\\
0.8	0.84	5.34978928198516e-06\\
0.82	0.84	4.86860356237164e-09\\
0.84	0.84	0\\
0.86	0.84	0\\
0.88	0.84	0\\
0.9	0.84	0\\
0.92	0.84	0\\
0.94	0.84	0\\
0.96	0.84	-3.06277979433365e-08\\
0.98	0.84	2.28016365417624e-06\\
1	0.84	2.16433253347518e-06\\
0	0.86	0.0010281440455918\\
0.02	0.86	0.000876180883363288\\
0.04	0.86	0.000746639786354766\\
0.0600000000000001	0.86	0.000636359522017554\\
0.0800000000000001	0.86	0.000542311868340638\\
0.1	0.86	0.000462158029216834\\
0.12	0.86	0.000393950424793294\\
0.14	0.860000000000001	0.000335786203065996\\
0.16	0.86	0.000286202458069125\\
0.18	0.86	0.000244007429650083\\
0.2	0.86	0.000208034372623681\\
0.22	0.86	0.000177373472003648\\
0.24	0.86	0.000151286768099818\\
0.26	0.86	0.000129050865309462\\
0.28	0.86	0.000110098804205523\\
0.3	0.86	9.39771137926146e-05\\
0.32	0.86	8.02408316781284e-05\\
0.34	0.86	6.85371598132589e-05\\
0.36	0.86	5.85857805196714e-05\\
0.38	0.86	5.01115008234005e-05\\
0.4	0.86	4.28946752871819e-05\\
0.42	0.86	3.67629950609196e-05\\
0.44	0.86	3.15472746986447e-05\\
0.46	0.86	2.71105157172931e-05\\
0.48	0.86	2.33454345321269e-05\\
0.5	0.86	2.01474958831967e-05\\
0.52	0.86	1.74358334956794e-05\\
0.54	0.86	1.51384852019976e-05\\
0.56	0.86	1.31949786153368e-05\\
0.58	0.86	1.1553856166411e-05\\
0.6	0.86	1.01714370292944e-05\\
0.62	0.86	9.01075281585942e-06\\
0.64	0.86	8.04067156150232e-06\\
0.66	0.86	7.23521215583444e-06\\
0.68	0.86	6.57306265093993e-06\\
0.7	0.86	6.03734710890822e-06\\
0.72	0.86	5.61574844378857e-06\\
0.74	0.86	5.30123527127577e-06\\
0.76	0.86	5.09399100213417e-06\\
0.78	0.86	5.00607392720327e-06\\
0.8	0.86	5.02168994983154e-06\\
0.82	0.86	0\\
0.84	0.86	0\\
0.86	0.86	0\\
0.88	0.86	0\\
0.9	0.86	0\\
0.92	0.86	0\\
0.94	0.86	0\\
0.96	0.86	0\\
0.98	0.86	-5.01506035929118e-06\\
1	0.86	1.80278224145909e-06\\
0	0.88	0.000876126562111239\\
0.02	0.88	0.000746639113887192\\
0.04	0.88	0.00063625850232821\\
0.0600000000000001	0.88	0.000542290915378931\\
0.0800000000000001	0.88	0.000462155885020612\\
0.1	0.88	0.000393860432996177\\
0.12	0.88	0.000335744953413502\\
0.14	0.88	0.000286187954959478\\
0.16	0.88	0.000243942843845533\\
0.18	0.880000000000001	0.000207994081652017\\
0.2	0.880000000000001	0.000177347446334781\\
0.22	0.880000000000001	0.000151227657618708\\
0.24	0.880000000000001	0.000129005880849729\\
0.26	0.880000000000001	0.000110065692075865\\
0.28	0.880000000000001	9.39239734854193e-05\\
0.3	0.880000000000001	8.01943157468709e-05\\
0.32	0.880000000000001	6.84975600707143e-05\\
0.34	0.880000000000001	5.8533084764454e-05\\
0.36	0.880000000000001	5.00620316946033e-05\\
0.38	0.880000000000001	4.28499096560503e-05\\
0.4	0.880000000000001	3.67095610052153e-05\\
0.42	0.880000000000001	3.14941648874112e-05\\
0.44	0.880000000000001	2.70595618554094e-05\\
0.46	0.880000000000001	2.32890172481578e-05\\
0.48	0.880000000000001	2.00911148770333e-05\\
0.5	0.880000000000001	1.73767798768638e-05\\
0.52	0.880000000000001	1.50770989416829e-05\\
0.54	0.880000000000001	1.31307414524456e-05\\
0.56	0.88	1.14861585441912e-05\\
0.58	0.88	1.00994715248768e-05\\
0.6	0.880000000000001	8.93341290905794e-06\\
0.62	0.88	7.95641424657629e-06\\
0.64	0.880000000000001	7.14185244714724e-06\\
0.66	0.88	6.46745504248421e-06\\
0.68	0.88	5.91487266191536e-06\\
0.7	0.88	5.46944913983202e-06\\
0.72	0.88	5.12026185457511e-06\\
0.74	0.88	4.86059587212772e-06\\
0.76	0.88	4.68924463132168e-06\\
0.78	0.880000000000001	4.61375110795088e-06\\
0.8	0.88	-0.00552194933395679\\
0.82	0.88	0\\
0.84	0.88	0\\
0.86	0.88	0\\
0.88	0.88	0\\
0.9	0.88	0\\
0.92	0.88	0\\
0.94	0.88	0\\
0.96	0.88	0\\
0.98	0.88	4.12648977479679e-08\\
1	0.88	1.371420874497e-06\\
0	0.9	0.000746585808240323\\
0.02	0.9	0.000636250893093111\\
0.04	0.9	0.000542197764023927\\
0.0600000000000001	0.9	0.000462130918581813\\
0.0800000000000001	0.9	0.000393851439581536\\
0.1	0.9	0.000335661035173657\\
0.12	0.9	0.000286145494463065\\
0.14	0.9	0.00024392308568047\\
0.16	0.9	0.000207931543946124\\
0.18	0.9	0.000177305496958091\\
0.2	0.9	0.000151197737062362\\
0.22	0.9	0.000128947626819216\\
0.24	0.9	0.000110019321746528\\
0.26	0.9	9.38875530557989e-05\\
0.28	0.9	8.01406477754359e-05\\
0.3	0.9	6.84493423321223e-05\\
0.32	0.9	5.84905516248883e-05\\
0.34	0.9	5.00081150035479e-05\\
0.36	0.9	4.27985028982884e-05\\
0.38	0.9	3.66619068843006e-05\\
0.4	0.9	3.14388518483129e-05\\
0.42	0.9	2.70042339818993e-05\\
0.44	0.9	2.32352170589023e-05\\
0.46	0.9	2.00323292433335e-05\\
0.48	0.9	1.73176686273894e-05\\
0.5	0.9	1.50153272933997e-05\\
0.52	0.9	1.30665637173068e-05\\
0.54	0.9	1.14190885105462e-05\\
0.56	0.9	1.00289296136104e-05\\
0.58	0.9	8.85862640141996e-06\\
0.6	0.9	7.87631662988373e-06\\
0.62	0.9	7.05494333361109e-06\\
0.64	0.9	6.37158832916953e-06\\
0.66	0.9	5.806926420687e-06\\
0.68	0.9	5.34479457509293e-06\\
0.7	0.9	4.97187390951741e-06\\
0.72	0.9	4.67747986752164e-06\\
0.74	0.9	4.45342913394981e-06\\
0.76	0.9	4.29383080185372e-06\\
0.78	0.9	4.19410616885883e-06\\
0.8	0.9	1.00079040650391e-07\\
0.82	0.9	0\\
0.84	0.9	0\\
0.86	0.9	0\\
0.88	0.9	0\\
0.9	0.9	0\\
0.92	0.9	0\\
0.94	0.9	0\\
0.96	0.9	0\\
0.98	0.9	0.0572758933512259\\
1	0.9	9.63007023262965e-07\\
0	0.92	0.000636198459802905\\
0.02	0.92	0.00054218423584491\\
0.04	0.92	0.000462044450399438\\
0.0600000000000001	0.92	0.000393823017931639\\
0.0800000000000001	0.92	0.000335646157107726\\
0.1	0.92	0.000286066690947956\\
0.12	0.92	0.000243879520057061\\
0.14	0.92	0.000207907221956633\\
0.16	0.92	0.000177244606268171\\
0.18	0.92	0.000151154263631074\\
0.2	0.92	0.00012891426362221\\
0.22	0.92	0.00010996166098284\\
0.24	0.92	9.38398523424771e-05\\
0.26	0.92	8.01012463124693e-05\\
0.28	0.920000000000001	6.83950509789192e-05\\
0.3	0.920000000000001	5.84406987256649e-05\\
0.32	0.920000000000001	4.99628868401449e-05\\
0.34	0.92	4.27433413211335e-05\\
0.36	0.92	3.66086369880506e-05\\
0.38	0.920000000000001	3.13885194705596e-05\\
0.4	0.92	2.69471019215649e-05\\
0.42	0.920000000000001	2.31777848639654e-05\\
0.44	0.92	1.99759007080816e-05\\
0.46	0.92	1.72566845399447e-05\\
0.48	0.920000000000001	1.49537455303638e-05\\
0.5	0.92	1.30023904891161e-05\\
0.52	0.920000000000001	1.13525356307289e-05\\
0.54	0.92	9.95958252130462e-06\\
0.56	0.92	8.78599545516127e-06\\
0.58	0.92	7.79975303327295e-06\\
0.6	0.92	6.97355449058493e-06\\
0.62	0.92	6.28412055845329e-06\\
0.64	0.92	5.71158992735407e-06\\
0.66	0.920000000000001	5.23899823093329e-06\\
0.68	0.92	4.85181980374178e-06\\
0.7	0.92	4.5375412043379e-06\\
0.72	0.920000000000001	4.28520198820183e-06\\
0.74	0.92	4.08474423258992e-06\\
0.76	0.920000000000001	3.92574746149974e-06\\
0.78	0.920000000000001	3.79435635618912e-06\\
0.8	0.920000000000001	2.26776648033411e-06\\
0.82	0.920000000000001	0\\
0.84	0.920000000000001	0\\
0.86	0.92	0\\
0.88	0.92	0\\
0.9	0.92	0\\
0.92	0.92	0\\
0.94	0.92	0\\
0.96	0.92	0\\
0.98	0.92	6.34698703894773e-07\\
1	0.92	6.92217346704717e-07\\
0	0.94	0.000542132565588393\\
0.02	0.94	0.000462025880828243\\
0.0400000000000001	0.94	0.000393742232535732\\
0.0600000000000001	0.94	0.000335614766016844\\
0.0800000000000001	0.94	0.00028604676081478\\
0.1	0.94	0.000243805025201419\\
0.12	0.94	0.000207862652629953\\
0.14	0.94	0.000177216321294934\\
0.16	0.94	0.000151094690562235\\
0.18	0.94	0.000128869393521517\\
0.2	0.94	0.000109925253628169\\
0.22	0.94	9.37825735692281e-05\\
0.24	0.94	8.00522752877354e-05\\
0.26	0.94	6.83529601619734e-05\\
0.28	0.94	5.83857155242422e-05\\
0.3	0.94	4.9911469095527e-05\\
0.32	0.94	4.26956350152646e-05\\
0.34	0.94	3.6552223802626e-05\\
0.36	0.94	3.13334633986312e-05\\
0.38	0.94	2.68942835730227e-05\\
0.4	0.94	2.31188975111994e-05\\
0.42	0.94	1.99164731857599e-05\\
0.44	0.94	1.71978243502272e-05\\
0.46	0.94	1.48907168479864e-05\\
0.48	0.94	1.29385666360465e-05\\
0.5	0.94	1.12862345934476e-05\\
0.52	0.94	9.8910097137844e-06\\
0.54	0.94	8.71484084112403e-06\\
0.56	0.94	7.72566712697512e-06\\
0.58	0.94	6.89608742424233e-06\\
0.6	0.94	6.20266601020011e-06\\
0.62	0.94	5.62531035784214e-06\\
0.64	0.94	5.14671743198908e-06\\
0.66	0.94	4.75187061649005e-06\\
0.68	0.94	4.42756017117451e-06\\
0.7	0.94	4.16188563115705e-06\\
0.72	0.94	3.9436657470665e-06\\
0.74	0.94	3.76161124610473e-06\\
0.76	0.94	3.60297967797419e-06\\
0.78	0.94	3.45124632555554e-06\\
0.8	0.94	3.28266023556268e-06\\
0.82	0.94	2.0213620095854e-08\\
0.84	0.94	0\\
0.86	0.94	0\\
0.88	0.94	0\\
0.9	0.94	0\\
0.92	0.94	0\\
0.94	0.94	0\\
0.96	0.94	1.3023652339068e-09\\
0.98	0.94	5.53070072257215e-07\\
1	0.94	5.53787093095565e-07\\
0	0.96	0.000461974898976103\\
0.02	0.96	0.000393719380582677\\
0.0400000000000001	0.96	0.00033553882061106\\
0.0600000000000001	0.96	0.000286012825929691\\
0.0800000000000001	0.96	0.000243780765665327\\
0.1	0.96	0.000207791792670732\\
0.12	0.96	0.000177170847259326\\
0.14	0.96	0.000151062967277582\\
0.16	0.96	0.00012881087090007\\
0.18	0.96	0.000109879109864266\\
0.2	0.96	9.37434761956814e-05\\
0.22	0.96	7.99952122554265e-05\\
0.24	0.96	6.83027827462919e-05\\
0.26	0.96	5.83411961905027e-05\\
0.28	0.96	4.98557483325423e-05\\
0.3	0.96	4.26427255946356e-05\\
0.32	0.96	3.65022374816544e-05\\
0.34	0.96	3.12758054128612e-05\\
0.36	0.96	2.68375181841532e-05\\
0.38	0.96	2.30637667750811e-05\\
0.4	0.96	1.98558926893152e-05\\
0.42	0.96	1.71364998074027e-05\\
0.44	0.96	1.48295940043545e-05\\
0.46	0.96	1.28736195430236e-05\\
0.48	0.96	1.1220350158447e-05\\
0.5	0.96	9.82278914793571e-06\\
0.52	0.96	8.64450889960309e-06\\
0.54	0.96	7.65303912305571e-06\\
0.56	0.96	6.82098649687634e-06\\
0.58	0.96	6.12488966276809e-06\\
0.6	0.96	5.54461022234736e-06\\
0.62	0.96	5.0627771334467e-06\\
0.64	0.96	4.66427816705915e-06\\
0.66	0.96	4.33577897905196e-06\\
0.68	0.96	4.06524257337977e-06\\
0.7	0.96	3.84141314002262e-06\\
0.72	0.96	3.65321471784285e-06\\
0.74	0.96	3.48900131427616e-06\\
0.76	0.96	3.3356115985815e-06\\
0.78	0.96	3.17736198831703e-06\\
0.8	0.96	2.99589265469274e-06\\
0.82	0.96	2.77322141017015e-06\\
0.84	0.96	4.41888962628277e-08\\
0.86	0.96	0\\
0.88	0.96	0\\
0.9	0.96	0\\
0.92	0.96	0\\
0.94	0.96	1.55862591054425e-09\\
0.96	0.96	5.03237599756417e-07\\
0.98	0.96	5.03144988153979e-07\\
1	0.96	4.89344251899009e-07\\
0	0.98	0.00039366904051808\\
0.02	0.98	0.000335512332017038\\
0.0400000000000001	0.98	0.000285940998182326\\
0.0600000000000001	0.98	0.000243744656517538\\
0.0800000000000001	0.98	0.00020776383342949\\
0.1	0.98	0.000177103061030951\\
0.12	0.98	0.000151016682056583\\
0.14	0.980000000000001	0.000128776164663852\\
0.16	0.98	0.000109821421085943\\
0.18	0.980000000000001	9.36961783467776e-05\\
0.2	0.980000000000001	7.99537423887823e-05\\
0.22	0.98	6.82458073705457e-05\\
0.24	0.98	5.82898772935358e-05\\
0.26	0.98	4.98090320009443e-05\\
0.28	0.98	4.25862388829483e-05\\
0.3	0.98	3.64479114428449e-05\\
0.32	0.980000000000001	3.12237211589122e-05\\
0.34	0.98	2.67786326989989e-05\\
0.36	0.98	2.30053661876692e-05\\
0.38	0.980000000000001	1.97986033527794e-05\\
0.4	0.98	1.70742824652741e-05\\
0.42	0.980000000000001	1.47664562304111e-05\\
0.44	0.98	1.28103717097199e-05\\
0.46	0.98	1.11535753213871e-05\\
0.48	0.98	9.75496820922629e-06\\
0.5	0.98	8.57449732606248e-06\\
0.52	0.98	7.58109282928461e-06\\
0.54	0.98	6.74705184756182e-06\\
0.56	0.98	6.04897218197884e-06\\
0.58	0.98	5.46676930359814e-06\\
0.6	0.98	4.98314318563059e-06\\
0.62	0.98	4.58308380135674e-06\\
0.64	0.98	4.25340805057487e-06\\
0.66	0.98	3.98230917090985e-06\\
0.68	0.98	3.75889462328968e-06\\
0.7	0.98	3.57268672788089e-06\\
0.72	0.98	3.41306440578309e-06\\
0.74	0.98	3.26864712817507e-06\\
0.76	0.98	3.12669120784921e-06\\
0.78	0.98	2.97272422802847e-06\\
0.8	0.98	2.79085042877317e-06\\
0.82	0.98	2.5648833108474e-06\\
0.84	0.98	2.27762470989837e-06\\
0.86	0.98	1.96600039313829e-06\\
0.88	0.98	-0.110230741043597\\
0.9	0.98	2.43646277127545e-08\\
0.92	0.98	-8.44494823578061e-07\\
0.94	0.98	5.53480495727918e-07\\
0.96	0.98	5.03275993126235e-07\\
0.98	0.98	4.78124380329861e-07\\
1	0.98	4.58008435368531e-07\\
0	1	0.000335462617779138\\
0.02	1	0.000285911436332559\\
0.04	1	0.000243676234306261\\
0.0600000000000001	1	0.000207725862884603\\
0.0800000000000001	1	0.000177072002347824\\
0.1	1	0.000150951538226711\\
0.12	1	0.000128729149269687\\
0.14	1	0.00010978410293899\\
0.16	1	9.36391382021426e-05\\
0.18	1	7.99054178209358e-05\\
0.2	1	6.82022698222405e-05\\
0.22	1	5.82329029156026e-05\\
0.24	1	4.97566318643499e-05\\
0.26	1	4.25375212654624e-05\\
0.28	1	3.63906401028069e-05\\
0.3	1	3.11680590822071e-05\\
0.32	1	2.67246259311019e-05\\
0.34	1	2.29452821167848e-05\\
0.36	1	1.9738635584533e-05\\
0.38	1	1.70149654310836e-05\\
0.4	1	1.47026500688471e-05\\
0.42	1	1.27454918135233e-05\\
0.44	1	1.10883107720917e-05\\
0.46	1	9.68641623733399e-06\\
0.48	1	8.50480108387793e-06\\
0.5	1	7.50934074093066e-06\\
0.52	1	6.67351414579511e-06\\
0.54	1	5.97372087207389e-06\\
0.56	1	5.38997811447426e-06\\
0.58	1	4.90511235026294e-06\\
0.6	1	4.50429136558455e-06\\
0.62	1	4.17458824361166e-06\\
0.64	1	3.90456653941009e-06\\
0.66	1	3.68386844446406e-06\\
0.68	1	3.50278420796358e-06\\
0.7	1	3.35178226459246e-06\\
0.72	1	3.22098994167591e-06\\
0.74	1	3.09964764883015e-06\\
0.76	1	2.97563256827038e-06\\
0.78	1	2.83525330784547e-06\\
0.8	1	2.66352366985481e-06\\
0.82	1	2.4447026559404e-06\\
0.84	1	2.16252160498093e-06\\
0.86	1	1.80326653386789e-06\\
0.88	1	1.3762107764922e-06\\
0.9	1	9.6873270633119e-07\\
0.92	1	6.95831350353734e-07\\
0.94	1	5.55089627348324e-07\\
0.96	1	4.8971649864915e-07\\
0.98	1	4.58088196492743e-07\\
1	1	4.37953925574351e-07\\
};
\draw[white, fill] (0.11, 0.11) circle (0.1);
\draw[white, fill] (89,89) circle (10);
\end{axis}

\begin{axis}[
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
